Hyperparameter Optimization via Sequential Uniform Designs

Hyperparameter optimization (HPO) plays a central role in the automated machine learning (AutoML). It is a challenging task as the response surfaces of hyperparameters are generally unknown, hence essentially a global optimization problem. This paper reformulates HPO as a computer experiment and proposes a novel sequential uniform design (SeqUD) strategy with three-fold advantages: a) the hyperparameter space is adaptively explored with evenly spread design points, without the need of expensive meta-modeling and acquisition optimization; b) the batch-by-batch design points are sequentially generated with parallel processing support; c) a new augmented uniform design algorithm is developed for the efficient real-time generation of follow-up design points. Extensive experiments are conducted on both global optimization tasks and HPO applications. The numerical results show that the proposed SeqUD strategy outperforms benchmark HPO methods, and it can be therefore a promising and competitive alternative to existing AutoML tools.

==> (inline-0) <==
\begin{tabular}{c|cccccccccc|c}
					\hline
					Name&Grid&Rand&LHS&Sobol&UD&SeqRand&TPE&SMAC&GP-EI&SeqUD&Scale\\ \hline
					bukin6& $\underline{1.845}$$\pm$0.000 & $\underline{1.607}$$\pm$0.851 & $\underline{1.366}$$\pm$0.865 & $\underline{1.564}$$\pm$0.000 & $\underline{3.286}$$\pm$0.000 & $\underline{0.688}$$\pm$0.343 & $\underline{1.156}$$\pm$0.554 & $\underline{0.564}$$\pm$0.448 & $\mathbf{0.352}$$\pm$0.183 & $\underline{0.455}$$\pm$0.126 & $\times  10$ \\
					crossit& $\underline{-2.050}$$\pm$0.000 & $\underline{-2.021}$$\pm$0.038 & $\underline{-2.024}$$\pm$0.035 & $\underline{-2.060}$$\pm$0.000 & $\underline{-2.058}$$\pm$0.000 & $\underline{-2.048}$$\pm$0.044 & $\underline{-2.051}$$\pm$0.014 & $\underline{-2.045}$$\pm$0.025 & $\underline{-1.922}$$\pm$0.084 & $\mathbf{-2.063}$$\pm$0.000 & $\times  1$ \\
					egg& $\mathbf{-9.206}$$\pm$0.000 & $\underline{-7.438}$$\pm$0.985 & $\underline{-7.636}$$\pm$0.902 & $\underline{-6.736}$$\pm$0.000 & $\underline{-6.601}$$\pm$0.000 & $\underline{-7.470}$$\pm$1.369 & $\underline{-7.835}$$\pm$1.077 & $\underline{-7.234}$$\pm$1.236 & $\underline{-5.825}$$\pm$1.616 & $\underline{-7.355}$$\pm$0.286 & $\times  100$ \\
					holder& $\underline{-1.736}$$\pm$0.000 & $\underline{-1.589}$$\pm$0.248 & $\underline{-1.610}$$\pm$0.289 & $\underline{-1.213}$$\pm$0.000 & $\underline{-1.777}$$\pm$0.000 & $\underline{-1.740}$$\pm$0.349 & $\underline{-1.782}$$\pm$0.124 & $\underline{-1.819}$$\pm$0.228 & $\mathbf{-1.915}$$\pm$0.022 & $\underline{-0.950}$$\pm$0.000 & $\times  10$ \\
					langer& $\underline{-3.507}$$\pm$0.000 & $\underline{-3.287}$$\pm$0.638 & $\underline{-3.258}$$\pm$0.628 & $\underline{-2.781}$$\pm$0.000 & $\mathbf{-3.668}$$\pm$0.000 & $\underline{-3.358}$$\pm$0.841 & $\underline{-3.493}$$\pm$0.641 & $\underline{-3.380}$$\pm$0.753 & $\underline{-3.401}$$\pm$0.797 & $\underline{-1.478}$$\pm$0.000 & $\times  1$ \\
					levy& $\underline{0.152}$$\pm$0.000 & $\underline{3.650}$$\pm$3.028 & $\underline{2.948}$$\pm$2.678 & $\underline{2.652}$$\pm$0.000 & $\underline{0.123}$$\pm$0.000 & $\underline{0.331}$$\pm$1.041 & $\underline{1.248}$$\pm$1.166 & $\underline{1.766}$$\pm$1.664 & $\underline{0.004}$$\pm$0.008 & $\mathbf{0.002}$$\pm$0.001 & $\times  0.  1$ \\
					levy13& $\underline{0.789}$$\pm$0.000 & $\underline{2.261}$$\pm$1.808 & $\underline{2.210}$$\pm$1.823 & $\underline{2.000}$$\pm$0.000 & $\underline{0.685}$$\pm$0.000 & $\underline{0.237}$$\pm$0.170 & $\underline{0.852}$$\pm$0.573 & $\underline{1.091}$$\pm$0.622 & 0.040$\pm$0.047 & $\mathbf{0.035}$$\pm$0.006 & $\times  1$ \\
					schwef&-& $\underline{1.355}$$\pm$0.198 & $\underline{1.295}$$\pm$0.205 & $\underline{1.514}$$\pm$0.000 & $\underline{1.377}$$\pm$0.000 & $\underline{1.366}$$\pm$0.181 & $\underline{1.257}$$\pm$0.211 & $\mathbf{0.998}$$\pm$0.262 & $\underline{1.187}$$\pm$0.136 & $\underline{1.221}$$\pm$0.216 & $\times  1000$ \\
					shubert& $\underline{-0.218}$$\pm$0.000 & $\underline{-1.063}$$\pm$0.453 & $\underline{-1.045}$$\pm$0.443 & $\underline{-0.471}$$\pm$0.000 & $\underline{-1.565}$$\pm$0.000 & $\underline{-1.238}$$\pm$0.585 & $\underline{-1.248}$$\pm$0.448 & $\underline{-1.284}$$\pm$0.541 & $\underline{-0.952}$$\pm$0.649 & $\mathbf{-1.864}$$\pm$0.000 & $\times  100$ \\
					booth& $\underline{0.914}$$\pm$0.000 & $\underline{3.727}$$\pm$3.351 & $\underline{3.733}$$\pm$3.353 & $\underline{1.432}$$\pm$0.000 & $\underline{5.220}$$\pm$0.000 & $\underline{0.180}$$\pm$0.660 & $\underline{1.240}$$\pm$1.198 & $\underline{4.781}$$\pm$5.095 & $\underline{0.013}$$\pm$0.041 & $\mathbf{0.000}$$\pm$0.000 & $\times  1$ \\
					mccorm& $\underline{-0.991}$$\pm$0.000 & $\underline{-0.772}$$\pm$0.112 & $\underline{-0.757}$$\pm$0.113 & $\underline{-0.704}$$\pm$0.000 & $\underline{-0.735}$$\pm$0.000 & $\underline{-0.871}$$\pm$0.147 & $\underline{-0.941}$$\pm$0.073 & $\underline{-0.756}$$\pm$0.175 & $\mathbf{-1.012}$$\pm$0.000 & $\underline{-0.946}$$\pm$0.090 & $\times  10$ \\
					powersum&-& $\underline{1.625}$$\pm$1.756 & $\underline{1.836}$$\pm$1.862 & $\underline{3.686}$$\pm$0.000 & $\underline{0.983}$$\pm$0.000 & 0.619$\pm$1.040 & $\underline{0.843}$$\pm$0.859 & $\underline{2.238}$$\pm$2.794 & $\underline{2.244}$$\pm$3.045 & $\mathbf{0.560}$$\pm$0.695 & $\times  10$ \\
					zakharov&-& $\underline{1.917}$$\pm$1.009 & $\underline{2.029}$$\pm$1.056 & $\underline{2.175}$$\pm$0.000 & $\underline{2.345}$$\pm$0.000 & $\mathbf{0.538}$$\pm$0.610 & $\underline{0.930}$$\pm$0.625 & $\underline{2.586}$$\pm$1.429 & $\underline{2.956}$$\pm$0.250 & $\underline{0.801}$$\pm$0.810 & $\times  10$ \\
					camel6& $\underline{-0.791}$$\pm$0.000 & $\underline{-0.850}$$\pm$0.161 & $\underline{-0.844}$$\pm$0.164 & $\underline{-0.939}$$\pm$0.000 & $\underline{-1.000}$$\pm$0.000 & $\underline{-1.022}$$\pm$0.012 & $\underline{-0.949}$$\pm$0.079 & $\underline{-0.895}$$\pm$0.164 & $\underline{-1.031}$$\pm$0.003 & $\mathbf{-1.031}$$\pm$0.000 & $\times  1$ \\
					dixonpr&-& $\underline{4.102}$$\pm$4.765 & $\underline{5.000}$$\pm$5.116 & 0.010$\pm$0.000 & $\underline{3.248}$$\pm$0.000 & $\underline{0.304}$$\pm$0.449 & $\underline{0.780}$$\pm$0.727 & $\mathbf{0.010}$$\pm$0.000 & 0.010$\pm$0.000 & $\underline{0.078}$$\pm$0.116 & $\times  100$ \\
					rosen&-& $\underline{3.503}$$\pm$2.005 & $\underline{3.616}$$\pm$1.954 & $\underline{0.986}$$\pm$0.000 & $\underline{3.309}$$\pm$0.000 & $\underline{0.470}$$\pm$0.500 & $\underline{1.011}$$\pm$0.643 & $\underline{0.891}$$\pm$0.188 & $\underline{0.595}$$\pm$0.158 & $\mathbf{0.131}$$\pm$0.111 & $\times  10000$ \\
					perm0db& $\underline{0.334}$$\pm$0.000 & $\underline{0.636}$$\pm$0.868 & $\underline{0.360}$$\pm$0.414 & $\underline{0.479}$$\pm$0.000 & $\underline{0.111}$$\pm$0.000 & $\underline{0.032}$$\pm$0.090 & $\underline{0.123}$$\pm$0.171 & $\underline{0.580}$$\pm$0.767 & $\underline{1.785}$$\pm$2.402 & $\mathbf{0.004}$$\pm$0.000 & $\times  10$ \\
					trid& $\underline{-1.951}$$\pm$0.000 & $\underline{-1.800}$$\pm$0.191 & $\underline{-1.855}$$\pm$0.141 & $\underline{-1.938}$$\pm$0.000 & $\underline{-1.902}$$\pm$0.000 & $\underline{-1.996}$$\pm$0.003 & $\underline{-1.955}$$\pm$0.040 & $\underline{-1.886}$$\pm$0.141 & $\mathbf{-2.000}$$\pm$0.000 & $\underline{-2.000}$$\pm$0.000 & $\times  1$ \\
					dejong5& $\underline{4.835}$$\pm$0.000 & $\underline{0.445}$$\pm$0.608 & $\underline{0.235}$$\pm$0.344 & $\underline{0.054}$$\pm$0.000 & $\underline{0.756}$$\pm$0.000 & $\underline{0.125}$$\pm$0.085 & $\underline{0.152}$$\pm$0.219 & $\underline{0.109}$$\pm$0.032 & $\underline{0.107}$$\pm$0.031 & $\mathbf{0.040}$$\pm$0.000 & $\times  100$ \\
					easom& $\underline{-0.000}$$\pm$0.000 & $\underline{-0.024}$$\pm$0.239 & $\underline{-0.188}$$\pm$1.318 & $\underline{-0.000}$$\pm$0.000 & $\underline{-0.000}$$\pm$0.000 & $\underline{-1.429}$$\pm$2.461 & $\underline{-0.004}$$\pm$0.037 & $\underline{-0.095}$$\pm$0.914 & $\underline{-0.000}$$\pm$0.000 & $\mathbf{-7.748}$$\pm$3.761 & $\times  0.  1$ \\
					michal&-& $\underline{-2.167}$$\pm$0.351 & $\underline{-2.139}$$\pm$0.293 & $\underline{-2.075}$$\pm$0.000 & $\mathbf{-3.292}$$\pm$0.000 & $\underline{-2.734}$$\pm$0.490 & $\underline{-2.497}$$\pm$0.414 & $\underline{-3.020}$$\pm$0.432 & $\underline{-3.148}$$\pm$0.509 & $\underline{-2.489}$$\pm$0.535 & $\times  1$ \\
					beale& $\underline{0.395}$$\pm$0.000 & $\underline{0.695}$$\pm$0.629 & $\underline{0.567}$$\pm$0.674 & $\underline{0.266}$$\pm$0.000 & $\underline{0.814}$$\pm$0.000 & $\underline{0.419}$$\pm$0.588 & $\underline{0.254}$$\pm$0.383 & $\underline{0.520}$$\pm$0.514 & $\underline{4.681}$$\pm$0.426 & $\mathbf{0.000}$$\pm$0.000 & $\times  1$ \\
					branin& $\underline{0.789}$$\pm$0.000 & $\underline{0.960}$$\pm$0.652 & $\underline{0.887}$$\pm$0.458 & $\underline{1.079}$$\pm$0.000 & $\underline{0.465}$$\pm$0.000 & $\underline{0.511}$$\pm$0.232 & $\underline{0.664}$$\pm$0.280 & $\underline{0.742}$$\pm$0.451 & $\mathbf{0.398}$$\pm$0.000 & $\underline{0.398}$$\pm$0.000 & $\times  1$ \\
					colville&-& $\underline{1.758}$$\pm$1.572 & $\underline{1.452}$$\pm$1.141 & $\underline{0.042}$$\pm$0.000 & $\underline{0.473}$$\pm$0.000 & $\underline{0.295}$$\pm$0.542 & $\underline{0.493}$$\pm$0.410 & $\underline{0.041}$$\pm$0.005 & $\mathbf{0.035}$$\pm$0.007 & $\underline{0.258}$$\pm$0.518 & $\times  1000$ \\
					goldpr& $\underline{0.197}$$\pm$0.000 & $\underline{0.202}$$\pm$0.159 & $\underline{0.228}$$\pm$0.180 & $\underline{0.246}$$\pm$0.000 & $\underline{0.149}$$\pm$0.000 & $\underline{0.101}$$\pm$0.198 & $\underline{0.099}$$\pm$0.090 & $\underline{0.324}$$\pm$0.254 & $\underline{1.029}$$\pm$1.265 & $\mathbf{0.030}$$\pm$0.000 & $\times  100$ \\
					hart3&-& $\underline{-3.628}$$\pm$0.163 & $\underline{-3.619}$$\pm$0.176 & $\underline{-3.784}$$\pm$0.000 & $\underline{-3.564}$$\pm$0.000 & $\underline{-3.762}$$\pm$0.154 & $\underline{-3.768}$$\pm$0.073 & $\underline{-3.764}$$\pm$0.155 & -3.824$\pm$0.168 & $\mathbf{-3.852}$$\pm$0.018 & $\times  1$ \\
					hart4&-& $\underline{-2.625}$$\pm$0.203 & $\underline{-2.588}$$\pm$0.243 & $\underline{-2.402}$$\pm$0.000 & $\underline{-2.948}$$\pm$0.000 & $\underline{-2.976}$$\pm$0.164 & $\underline{-2.876}$$\pm$0.151 & $\underline{-2.807}$$\pm$0.195 & $\underline{-3.061}$$\pm$0.110 & $\mathbf{-3.126}$$\pm$0.015 & $\times  1$ \\
					hart6&-& $\underline{-2.410}$$\pm$0.206 & $\underline{-2.390}$$\pm$0.220 & $\underline{-2.465}$$\pm$0.000 & $\underline{-2.542}$$\pm$0.000 & $\underline{-2.755}$$\pm$0.154 & $\underline{-2.672}$$\pm$0.156 & $\underline{-2.682}$$\pm$0.233 & $\mathbf{-3.026}$$\pm$0.039 & $\underline{-2.917}$$\pm$0.020 & $\times  1$ \\
					permdb& $\underline{1.516}$$\pm$0.000 & $\underline{1.089}$$\pm$1.340 & $\underline{1.410}$$\pm$1.832 & $\underline{0.244}$$\pm$0.000 & $\underline{0.104}$$\pm$0.000 & $\underline{1.310}$$\pm$5.568 & $\underline{0.249}$$\pm$0.313 & $\underline{0.914}$$\pm$1.166 & $\underline{0.015}$$\pm$0.060 & $\mathbf{0.002}$$\pm$0.003 & $\times  0.  1$ \\
					powell&-& $\underline{7.422}$$\pm$5.988 & $\underline{6.881}$$\pm$5.675 & $\underline{3.031}$$\pm$0.000 & $\underline{3.533}$$\pm$0.000 & $\underline{0.988}$$\pm$1.032 & $\underline{2.608}$$\pm$2.291 & $\underline{2.508}$$\pm$0.838 & $\mathbf{0.098}$$\pm$0.331 & $\underline{0.208}$$\pm$0.308 & $\times  10$ \\
					shekel&-& $\underline{-1.221}$$\pm$0.453 & $\underline{-1.271}$$\pm$0.702 & $\underline{-1.326}$$\pm$0.000 & $\underline{-1.070}$$\pm$0.000 & $\underline{-3.020}$$\pm$1.541 & $\underline{-1.593}$$\pm$0.372 & $\underline{-2.517}$$\pm$1.752 & $\mathbf{-5.957}$$\pm$3.337 & $\underline{-3.954}$$\pm$1.678 & $\times  1$ \\
					stybtang&-& $\underline{-1.626}$$\pm$0.159 & $\underline{-1.660}$$\pm$0.138 & $\underline{-1.828}$$\pm$0.000 & $\underline{-1.742}$$\pm$0.000 & $\underline{-1.778}$$\pm$0.166 & $\underline{-1.741}$$\pm$0.156 & $\underline{-1.814}$$\pm$0.175 & $\underline{-1.889}$$\pm$0.187 & $\mathbf{-1.968}$$\pm$0.035 & $\times  100$ \\
					\hline 
				\end{tabular}
\begin{tabular}{c|ccccccccc|c}
					\hline
					Name&Grid&Rand&LHS&Sobol&UD&SeqRand&TPE&SMAC&SeqUD&Scale\\\hline
					bukin6& $\underline{2.811}$$\pm$0.000 & $\underline{4.737}$$\pm$2.387 & $\underline{4.658}$$\pm$2.510 & $\underline{0.978}$$\pm$0.000 & $\underline{6.392}$$\pm$0.000 & $\underline{2.397}$$\pm$1.164 & $\underline{2.996}$$\pm$1.475 & $\mathbf{0.864}$$\pm$0.465 & 0.931$\pm$0.433 & $\times  1$ \\
					crossit& $\underline{-2.048}$$\pm$0.000 & $\underline{-2.059}$$\pm$0.004 & $\underline{-2.058}$$\pm$0.005 & $\underline{-2.060}$$\pm$0.000 & $\underline{-2.050}$$\pm$0.000 & $\underline{-2.062}$$\pm$0.000 & $\underline{-2.062}$$\pm$0.000 & $\underline{-2.062}$$\pm$0.000 & $\mathbf{-2.063}$$\pm$0.000 & $\times  1$ \\
					egg& $\underline{-8.485}$$\pm$0.000 & $\underline{-8.903}$$\pm$0.345 & $\underline{-8.913}$$\pm$0.364 & $\underline{-8.957}$$\pm$0.000 & $\underline{-8.799}$$\pm$0.000 & $\underline{-9.102}$$\pm$0.527 & $\mathbf{-9.224}$$\pm$0.513 & -9.126$\pm$0.350 & $\underline{-7.166}$$\pm$0.007 & $\times  100$ \\
					holder& $\underline{-1.830}$$\pm$0.000 & $\underline{-1.892}$$\pm$0.025 & $\underline{-1.889}$$\pm$0.024 & $\underline{-1.891}$$\pm$0.000 & $\underline{-1.903}$$\pm$0.000 & $\underline{-1.918}$$\pm$0.002 & $\underline{-1.918}$$\pm$0.004 & $\underline{-1.921}$$\pm$0.000 & $\mathbf{-1.921}$$\pm$0.000 & $\times  10$ \\
					langer& $\underline{-4.022}$$\pm$0.000 & $\underline{-3.942}$$\pm$0.135 & $\underline{-3.933}$$\pm$0.137 & $\underline{-4.034}$$\pm$0.000 & $\underline{-3.887}$$\pm$0.000 & $\underline{-4.107}$$\pm$0.029 & $\underline{-3.940}$$\pm$0.517 & $\underline{-4.055}$$\pm$0.099 & $\mathbf{-4.122}$$\pm$0.030 & $\times  1$ \\
					levy& $\underline{0.122}$$\pm$0.000 & $\underline{4.988}$$\pm$4.569 & $\underline{5.004}$$\pm$4.784 & $\underline{4.350}$$\pm$0.000 & $\underline{2.727}$$\pm$0.000 & $\underline{0.068}$$\pm$0.061 & $\underline{0.224}$$\pm$0.258 & $\underline{1.045}$$\pm$2.268 & $\mathbf{0.001}$$\pm$0.001 & $\times  0.0  1$ \\
					levy13& $\underline{0.918}$$\pm$0.000 & $\underline{5.051}$$\pm$3.121 & $\underline{4.870}$$\pm$2.966 & $\underline{2.700}$$\pm$0.000 & $\underline{2.998}$$\pm$0.000 & $\underline{0.338}$$\pm$0.372 & $\underline{0.825}$$\pm$0.569 & $\underline{1.074}$$\pm$1.233 & $\mathbf{0.002}$$\pm$0.002 & $\times  0.  1$ \\
					schwef&-& $\underline{1.001}$$\pm$0.162 & $\underline{0.978}$$\pm$0.173 & $\underline{0.849}$$\pm$0.000 & $\underline{0.652}$$\pm$0.000 & $\underline{0.963}$$\pm$0.177 & $\underline{0.707}$$\pm$0.209 & $\mathbf{0.288}$$\pm$0.147 & $\underline{0.755}$$\pm$0.080 & $\times  1000$ \\
					shubert& $\underline{-1.768}$$\pm$0.000 & $\underline{-1.700}$$\pm$0.159 & $\underline{-1.707}$$\pm$0.130 & $\underline{-1.762}$$\pm$0.000 & $\underline{-1.551}$$\pm$0.000 & $\underline{-1.844}$$\pm$0.108 & $\underline{-1.834}$$\pm$0.034 & $\underline{-1.836}$$\pm$0.152 & $\mathbf{-1.867}$$\pm$0.000 & $\times  100$ \\
					booth& $\underline{0.077}$$\pm$0.000 & $\underline{0.390}$$\pm$0.390 & $\underline{0.369}$$\pm$0.347 & $\underline{1.100}$$\pm$0.000 & $\underline{0.070}$$\pm$0.000 & $\underline{0.006}$$\pm$0.006 & $\underline{0.030}$$\pm$0.033 & $\underline{0.516}$$\pm$0.614 & $\mathbf{0.000}$$\pm$0.000 & $\times  1$ \\
					mccorm& $\underline{-1.004}$$\pm$0.000 & $\underline{-0.928}$$\pm$0.053 & $\underline{-0.929}$$\pm$0.055 & $\underline{-0.905}$$\pm$0.000 & $\underline{-0.945}$$\pm$0.000 & $\underline{-1.005}$$\pm$0.019 & $\underline{-1.011}$$\pm$0.001 & $\underline{-0.993}$$\pm$0.030 & $\mathbf{-1.012}$$\pm$0.000 & $\times  10$ \\
					powersum&-& $\underline{1.831}$$\pm$1.800 & $\underline{1.881}$$\pm$1.930 & $\underline{0.186}$$\pm$0.000 & $\underline{1.770}$$\pm$0.000 & $\underline{0.197}$$\pm$0.221 & $\underline{0.505}$$\pm$0.374 & $\underline{3.141}$$\pm$2.827 & $\mathbf{0.110}$$\pm$0.102 & $\times  1$ \\
					zakharov&-& $\underline{5.408}$$\pm$2.840 & $\underline{5.900}$$\pm$3.524 & $\underline{1.752}$$\pm$0.000 & $\underline{5.560}$$\pm$0.000 & $\underline{0.063}$$\pm$0.074 & $\underline{0.362}$$\pm$0.195 & $\underline{8.522}$$\pm$4.450 & $\mathbf{0.008}$$\pm$0.006 & $\times  1$ \\
					camel6& $\underline{-1.031}$$\pm$0.000 & $\underline{-1.009}$$\pm$0.023 & $\underline{-1.014}$$\pm$0.018 & $\underline{-1.020}$$\pm$0.000 & $\underline{-1.018}$$\pm$0.000 & $\underline{-1.031}$$\pm$0.001 & $\underline{-1.029}$$\pm$0.003 & $\underline{-1.024}$$\pm$0.009 & $\mathbf{-1.032}$$\pm$0.000 & $\times  1$ \\
					dixonpr&-& $\underline{4.815}$$\pm$3.624 & $\underline{4.681}$$\pm$4.285 & $\underline{0.100}$$\pm$0.000 & $\underline{9.647}$$\pm$0.000 & $\underline{0.131}$$\pm$0.305 & $\underline{0.141}$$\pm$0.079 & $\underline{0.100}$$\pm$0.001 & $\mathbf{0.038}$$\pm$0.095 & $\times  10$ \\
					rosen&-& $\underline{1.233}$$\pm$0.705 & $\underline{1.057}$$\pm$0.612 & $\underline{0.986}$$\pm$0.000 & $\underline{0.402}$$\pm$0.000 & $\underline{0.064}$$\pm$0.036 & $\mathbf{0.037}$$\pm$0.021 & $\underline{0.622}$$\pm$0.263 & 0.038$\pm$0.021 & $\times  10000$ \\
					perm0db& $\underline{4.444}$$\pm$0.000 & $\underline{2.681}$$\pm$3.167 & $\underline{2.780}$$\pm$2.722 & $\underline{3.100}$$\pm$0.000 & $\underline{0.698}$$\pm$0.000 & $\underline{0.116}$$\pm$0.111 & $\underline{0.377}$$\pm$0.386 & $\underline{2.291}$$\pm$2.388 & $\mathbf{0.002}$$\pm$0.002 & $\times  0.  1$ \\
					trid& $\underline{-1.996}$$\pm$0.000 & $\underline{-1.985}$$\pm$0.015 & $\underline{-1.981}$$\pm$0.017 & $\underline{-2.000}$$\pm$0.000 & $\underline{-1.983}$$\pm$0.000 & $\underline{-2.000}$$\pm$0.000 & $\underline{-1.999}$$\pm$0.001 & $\underline{-1.996}$$\pm$0.007 & $\mathbf{-2.000}$$\pm$0.000 & $\times  1$ \\
					dejong5& $\mathbf{0.999}$$\pm$0.000 & $\underline{4.098}$$\pm$2.526 & $\underline{3.604}$$\pm$2.305 & $\underline{1.034}$$\pm$0.000 & $\underline{1.161}$$\pm$0.000 & $\underline{3.511}$$\pm$2.767 & $\underline{2.164}$$\pm$1.566 & $\underline{5.009}$$\pm$3.234 & $\underline{5.952}$$\pm$1.807 & $\times  1$ \\
					easom& $\underline{-9.789}$$\pm$0.000 & $\underline{-0.586}$$\pm$1.705 & $\underline{-0.599}$$\pm$1.980 & $\underline{-0.000}$$\pm$0.000 & $\underline{-0.000}$$\pm$0.000 & $\underline{-7.676}$$\pm$1.855 & $\underline{-3.893}$$\pm$2.991 & $\underline{-1.852}$$\pm$3.836 & $\mathbf{-9.955}$$\pm$0.032 & $\times  0.  1$ \\
					michal&-& $\underline{-2.799}$$\pm$0.311 & $\underline{-2.783}$$\pm$0.264 & $\underline{-2.753}$$\pm$0.000 & $\underline{-2.882}$$\pm$0.000 & $\underline{-3.553}$$\pm$0.529 & $\underline{-3.571}$$\pm$0.235 & $\mathbf{-4.084}$$\pm$0.398 & $\underline{-2.569}$$\pm$0.304 & $\times  1$ \\
					beale& $\underline{0.124}$$\pm$0.000 & $\underline{0.508}$$\pm$0.507 & $\underline{0.392}$$\pm$0.415 & $\underline{1.251}$$\pm$0.000 & $\underline{1.139}$$\pm$0.000 & 0.174$\pm$1.099 & $\underline{0.030}$$\pm$0.033 & $\underline{0.407}$$\pm$0.421 & $\mathbf{0.000}$$\pm$0.000 & $\times  0.  1$ \\
					branin& $\underline{4.264}$$\pm$0.000 & $\underline{4.454}$$\pm$0.432 & $\underline{4.495}$$\pm$0.546 & $\underline{4.764}$$\pm$0.000 & $\underline{4.181}$$\pm$0.000 & $\underline{4.007}$$\pm$0.028 & $\underline{4.063}$$\pm$0.098 & $\underline{4.171}$$\pm$0.221 & $\mathbf{3.979}$$\pm$0.000 & $\times  0.  1$ \\
					colville&-& $\underline{2.966}$$\pm$2.132 & $\underline{2.667}$$\pm$1.873 & $\underline{0.420}$$\pm$0.000 & $\underline{6.998}$$\pm$0.000 & 0.101$\pm$0.173 & $\underline{0.134}$$\pm$0.070 & $\underline{0.367}$$\pm$0.098 & $\mathbf{0.100}$$\pm$0.173 & $\times  100$ \\
					goldpr& $\underline{4.008}$$\pm$0.000 & $\underline{4.688}$$\pm$1.773 & $\underline{4.546}$$\pm$1.559 & $\underline{3.317}$$\pm$0.000 & $\underline{4.016}$$\pm$0.000 & $\underline{3.032}$$\pm$0.030 & $\underline{3.122}$$\pm$0.135 & $\underline{6.111}$$\pm$3.131 & $\mathbf{3.000}$$\pm$0.000 & $\times  1$ \\
					hart3&-& $\underline{-3.812}$$\pm$0.039 & $\underline{-3.810}$$\pm$0.032 & $\underline{-3.847}$$\pm$0.000 & $\underline{-3.827}$$\pm$0.000 & $\underline{-3.851}$$\pm$0.021 & $\underline{-3.859}$$\pm$0.002 & $\mathbf{-3.861}$$\pm$0.002 & $\underline{-3.805}$$\pm$0.019 & $\times  1$ \\
					hart4&-& $\underline{-2.946}$$\pm$0.095 & $\underline{-2.938}$$\pm$0.088 & $\underline{-2.875}$$\pm$0.000 & $\underline{-3.067}$$\pm$0.000 & $\underline{-3.103}$$\pm$0.079 & $\underline{-3.098}$$\pm$0.069 & $\underline{-3.101}$$\pm$0.054 & $\mathbf{-3.134}$$\pm$0.000 & $\times  1$ \\
					hart6&-& $\underline{-2.741}$$\pm$0.098 & $\underline{-2.724}$$\pm$0.103 & $\underline{-2.560}$$\pm$0.000 & $\underline{-2.701}$$\pm$0.000 & $\mathbf{-2.986}$$\pm$0.048 & -2.982$\pm$0.029 & -2.982$\pm$0.074 & $\underline{-2.963}$$\pm$0.010 & $\times  1$ \\
					permdb& $\underline{0.933}$$\pm$0.000 & $\underline{0.793}$$\pm$0.707 & $\underline{0.905}$$\pm$0.766 & $\underline{0.163}$$\pm$0.000 & $\underline{1.578}$$\pm$0.000 & $\underline{0.046}$$\pm$0.061 & $\underline{0.085}$$\pm$0.119 & $\underline{0.676}$$\pm$0.770 & $\mathbf{0.001}$$\pm$0.001 & $\times  0.0  1$ \\
					powell&-& $\underline{1.438}$$\pm$0.881 & $\underline{1.338}$$\pm$0.900 & $\underline{1.918}$$\pm$0.000 & $\underline{0.899}$$\pm$0.000 & $\underline{0.027}$$\pm$0.085 & $\underline{0.052}$$\pm$0.035 & $\underline{1.627}$$\pm$0.901 & $\mathbf{0.002}$$\pm$0.002 & $\times  10$ \\
					shekel&-& $\underline{-1.993}$$\pm$0.659 & $\underline{-2.054}$$\pm$0.667 & $\underline{-1.466}$$\pm$0.000 & $\underline{-1.903}$$\pm$0.000 & $\underline{-5.834}$$\pm$2.973 & $\underline{-5.739}$$\pm$1.644 & $\underline{-6.071}$$\pm$3.395 & $\mathbf{-8.526}$$\pm$3.032 & $\times  1$ \\
					stybtang&-& $\underline{-1.895}$$\pm$0.111 & $\underline{-1.896}$$\pm$0.100 & $\underline{-1.828}$$\pm$0.000 & $\underline{-2.007}$$\pm$0.000 & $\underline{-2.126}$$\pm$0.120 & -2.185$\pm$0.099 & $\mathbf{-2.204}$$\pm$0.104 & $\underline{-2.043}$$\pm$0.020 & $\times  100$ \\
					\hline
				\end{tabular}
\begin{tabular}{c|cccccccccc|c}
					\hline
					Data Set &             Grid              &             Rand              &              LHS              &             Sobol             &              UD               &     SeqRand     &            TPE             &             SMAC              &           GP-EI            &           SeqUD            &    scale                \\ \hline
					R1& $\underline{5.311}$$\pm$0.137 & $\underline{5.320}$$\pm$0.124 & $\underline{5.318}$$\pm$0.150 & $\underline{5.318}$$\pm$0.128 & 5.305$\pm$0.128 & 5.307$\pm$0.153 & 5.302$\pm$0.129 & 5.306$\pm$0.143 & $\mathbf{5.293}$$\pm$0.132 & 5.302$\pm$0.135 & $\times  0.  1$ \\
					R2& $\underline{7.380}$$\pm$0.184 & $\underline{7.372}$$\pm$0.179 & $\underline{7.362}$$\pm$0.184 & $\underline{7.356}$$\pm$0.176 & $\underline{7.369}$$\pm$0.181 & $\underline{7.351}$$\pm$0.182 & $\underline{7.360}$$\pm$0.177 & $\underline{7.361}$$\pm$0.186 & $\underline{7.353}$$\pm$0.175 & $\mathbf{7.334}$$\pm$0.181 & $\times  0.  1$ \\
					R3& $\mathbf{2.296}$$\pm$0.099 & 2.299$\pm$0.098 & $\underline{2.299}$$\pm$0.100 & 2.299$\pm$0.098 & 2.298$\pm$0.099 & 2.296$\pm$0.101 & 2.297$\pm$0.097 & 2.298$\pm$0.097 & 2.298$\pm$0.099 & 2.297$\pm$0.097 & $\times  10000$ \\
					R4& $\underline{8.102}$$\pm$0.165 & $\underline{8.094}$$\pm$0.181 & $\underline{8.114}$$\pm$0.170 & $\underline{8.120}$$\pm$0.166 & $\underline{8.098}$$\pm$0.174 & $\underline{8.071}$$\pm$0.182 & $\underline{8.081}$$\pm$0.173 & $\underline{8.091}$$\pm$0.173 & $\mathbf{8.055}$$\pm$0.166 & $\underline{8.070}$$\pm$0.172 & $\times  100$ \\
					R5& 1.564$\pm$0.020 & $\underline{1.565}$$\pm$0.020 & $\underline{1.565}$$\pm$0.021 & $\underline{1.565}$$\pm$0.021 & 1.564$\pm$0.020 & 1.564$\pm$0.020 & $\underline{1.564}$$\pm$0.020 & $\mathbf{1.563}$$\pm$0.020 & 1.564$\pm$0.020 & 1.564$\pm$0.021 & $\times  1$ \\
					R6& $\underline{9.792}$$\pm$0.146 & 9.344$\pm$0.384 & $\underline{9.316}$$\pm$0.287 & $\underline{9.310}$$\pm$0.303 & $\underline{9.300}$$\pm$0.305 & $\underline{9.293}$$\pm$0.309 & $\underline{9.298}$$\pm$0.307 & $\underline{9.325}$$\pm$0.307 & $\mathbf{9.283}$$\pm$0.301 & 9.283$\pm$0.302 & $\times  0.  1$ \\
					R7& $\underline{3.395}$$\pm$0.096 & $\underline{3.369}$$\pm$0.096 & $\underline{3.348}$$\pm$0.090 & $\underline{3.350}$$\pm$0.087 & $\underline{3.370}$$\pm$0.093 & 3.348$\pm$0.117 & $\underline{3.352}$$\pm$0.101 & $\underline{3.346}$$\pm$0.108 & 3.328$\pm$0.104 & $\mathbf{3.323}$$\pm$0.103 & $\times  1$ \\
					R8& 6.574$\pm$0.060 & $\underline{6.608}$$\pm$0.055 & $\underline{6.593}$$\pm$0.063 & $\underline{6.591}$$\pm$0.065 & 6.585$\pm$0.061 & 6.594$\pm$0.067 & $\underline{6.587}$$\pm$0.071 & 6.590$\pm$0.059 & $\mathbf{6.560}$$\pm$0.067 & 6.579$\pm$0.058 & $\times  0.  1$ \\
					R9& $\underline{9.894}$$\pm$0.152 & $\underline{9.862}$$\pm$0.162 & $\underline{9.861}$$\pm$0.171 & $\underline{9.855}$$\pm$0.158 & $\underline{9.857}$$\pm$0.159 & $\underline{9.847}$$\pm$0.159 & $\underline{9.850}$$\pm$0.159 & 9.873$\pm$0.195 & $\mathbf{9.841}$$\pm$0.160 & $\underline{9.843}$$\pm$0.159 & $\times  0.  1$ \\
					R10& $\underline{2.232}$$\pm$0.027 & $\underline{2.237}$$\pm$0.025 & $\underline{2.234}$$\pm$0.025 & $\underline{2.233}$$\pm$0.027 & $\underline{2.232}$$\pm$0.026 & $\underline{2.230}$$\pm$0.027 & $\underline{2.230}$$\pm$0.026 & $\underline{2.231}$$\pm$0.026 & $\mathbf{2.228}$$\pm$0.027 & $\underline{2.229}$$\pm$0.026 & $\times  1$ \\
					R11& $\underline{7.104}$$\pm$0.089 & $\underline{7.267}$$\pm$0.276 & $\underline{7.172}$$\pm$0.147 & $\underline{7.119}$$\pm$0.092 & $\underline{7.115}$$\pm$0.097 & $\underline{7.098}$$\pm$0.101 & $\underline{7.103}$$\pm$0.097 & $\underline{7.100}$$\pm$0.098 & $\mathbf{7.089}$$\pm$0.094 & $\underline{7.098}$$\pm$0.094 & $\times  1$ \\
					R12& $\underline{3.205}$$\pm$0.042 & $\underline{3.203}$$\pm$0.044 & $\underline{3.199}$$\pm$0.040 & $\underline{3.197}$$\pm$0.040 & $\underline{3.200}$$\pm$0.041 & $\underline{3.194}$$\pm$0.041 & $\underline{3.196}$$\pm$0.041 & $\underline{3.197}$$\pm$0.040 & $\mathbf{3.193}$$\pm$0.041 & $\underline{3.193}$$\pm$0.041 & $\times  1$ \\
					R13& $\underline{4.730}$$\pm$0.112 & $\underline{4.749}$$\pm$0.137 & $\underline{4.723}$$\pm$0.140 & $\underline{4.745}$$\pm$0.108 & $\underline{4.657}$$\pm$0.115 & $\underline{4.667}$$\pm$0.125 & $\underline{4.659}$$\pm$0.123 & $\underline{4.678}$$\pm$0.113 & $\mathbf{4.619}$$\pm$0.116 & $\underline{4.640}$$\pm$0.112 & $\times  1$ \\
					R14& 2.991$\pm$0.157 & 3.016$\pm$0.190 & $\underline{3.003}$$\pm$0.168 & $\underline{3.015}$$\pm$0.141 & $\underline{3.013}$$\pm$0.184 & 2.987$\pm$0.152 & $\mathbf{2.984}$$\pm$0.149 & 3.005$\pm$0.179 & $\underline{2.989}$$\pm$0.155 & 2.985$\pm$0.155 & $\times  0.0  1$ \\
					R15& $\underline{4.303}$$\pm$0.043 & $\underline{4.302}$$\pm$0.045 & $\underline{4.293}$$\pm$0.047 & $\underline{4.299}$$\pm$0.046 & $\underline{4.295}$$\pm$0.047 & $\underline{4.290}$$\pm$0.048 & $\underline{4.289}$$\pm$0.048 & $\underline{4.295}$$\pm$0.045 & 4.287$\pm$0.048 & $\mathbf{4.286}$$\pm$0.048 & $\times  1$ \\
					R16& $\underline{1.190}$$\pm$0.009 & $\underline{1.156}$$\pm$0.047 & $\underline{1.159}$$\pm$0.046 & $\underline{1.130}$$\pm$0.007 & $\underline{1.154}$$\pm$0.007 & $\underline{1.128}$$\pm$0.007 & $\underline{1.130}$$\pm$0.008 & $\underline{1.140}$$\pm$0.020 & 1.127$\pm$0.009 & $\mathbf{1.126}$$\pm$0.007 & $\times  0.0  1$ \\
					R17& $\underline{1.752}$$\pm$0.018 & $\underline{1.750}$$\pm$0.018 & $\underline{1.747}$$\pm$0.020 & $\underline{1.743}$$\pm$0.019 & $\underline{1.743}$$\pm$0.019 & 1.741$\pm$0.019 & $\underline{1.742}$$\pm$0.019 & $\underline{1.746}$$\pm$0.018 & 1.742$\pm$0.019 & $\mathbf{1.741}$$\pm$0.019 & $\times  0.000  1$ \\
					R18& $\underline{2.923}$$\pm$0.029 & $\underline{2.997}$$\pm$0.095 & $\underline{2.981}$$\pm$0.097 & $\underline{2.947}$$\pm$0.027 & $\underline{2.941}$$\pm$0.024 & $\underline{2.909}$$\pm$0.025 & $\underline{2.916}$$\pm$0.024 & $\underline{2.950}$$\pm$0.047 & 2.905$\pm$0.025 & $\mathbf{2.903}$$\pm$0.024 & $\times  0.00  1$ \\
					R19& $\underline{1.277}$$\pm$0.010 & $\underline{1.279}$$\pm$0.016 & $\underline{1.276}$$\pm$0.013 & $\underline{1.274}$$\pm$0.010 & $\underline{1.277}$$\pm$0.010 & $\underline{1.269}$$\pm$0.010 & $\underline{1.270}$$\pm$0.010 & $\underline{1.269}$$\pm$0.010 & $\mathbf{1.267}$$\pm$0.010 & $\underline{1.267}$$\pm$0.010 & $\times  100$ \\
					R20& $\underline{6.496}$$\pm$0.050 & $\underline{6.554}$$\pm$0.100 & $\underline{6.520}$$\pm$0.069 & $\underline{6.507}$$\pm$0.050 & $\underline{6.498}$$\pm$0.051 & $\underline{6.496}$$\pm$0.049 & $\underline{6.496}$$\pm$0.051 & $\underline{6.500}$$\pm$0.049 & $\mathbf{6.493}$$\pm$0.050 & $\underline{6.496}$$\pm$0.050 & $\times  0.  1$ \\ \hline
				\end{tabular}
\begin{tabular}{c|cccccccccc|c}
					\hline
					Data Set &             Grid              &             Rand              &              LHS              &             Sobol             &              UD               &          SeqRand           &            TPE             &             SMAC              &           GP-EI            &           SeqUD            &  scale                  \\ \hline
					R1& 5.176$\pm$0.166 & 5.142$\pm$0.131 & 5.148$\pm$0.187 & 5.145$\pm$0.156 & 5.138$\pm$0.159 & 5.157$\pm$0.178 & 5.157$\pm$0.147 & $\mathbf{5.127}$$\pm$0.173 & 5.134$\pm$0.143 & 5.140$\pm$0.136 & $\times  0.  1$ \\
					R2& 7.466$\pm$0.252 & 7.476$\pm$0.232 & 7.453$\pm$0.237 & 7.475$\pm$0.238 & $\mathbf{7.441}$$\pm$0.243 & 7.452$\pm$0.235 & 7.473$\pm$0.228 & 7.453$\pm$0.233 & $\underline{7.469}$$\pm$0.234 & $\underline{7.470}$$\pm$0.234 & $\times  0.  1$ \\
					R3& 2.439$\pm$0.114 & 2.442$\pm$0.113 & 2.441$\pm$0.118 & $\mathbf{2.433}$$\pm$0.111 & 2.451$\pm$0.119 & 2.440$\pm$0.117 & 2.440$\pm$0.105 & 2.436$\pm$0.112 & 2.436$\pm$0.116 & 2.437$\pm$0.110 & $\times  10000$ \\
					R4& 8.102$\pm$0.325 & 8.108$\pm$0.317 & 8.141$\pm$0.301 & $\underline{8.124}$$\pm$0.297 & 8.114$\pm$0.294 & 8.085$\pm$0.306 & 8.085$\pm$0.305 & 8.120$\pm$0.240 & $\mathbf{8.075}$$\pm$0.301 & 8.104$\pm$0.320 & $\times  100$ \\
					R5& 1.577$\pm$0.020 & 1.575$\pm$0.019 & 1.575$\pm$0.019 & 1.578$\pm$0.017 & 1.579$\pm$0.014 & $\mathbf{1.575}$$\pm$0.018 & 1.576$\pm$0.017 & 1.580$\pm$0.016 & 1.579$\pm$0.015 & 1.575$\pm$0.017 & $\times  1$ \\
					R6& $\underline{9.764}$$\pm$0.336 & 9.325$\pm$0.430 & 9.303$\pm$0.355 & $\underline{9.278}$$\pm$0.330 & 9.279$\pm$0.344 & $\mathbf{9.261}$$\pm$0.336 & $\underline{9.271}$$\pm$0.338 & $\underline{9.310}$$\pm$0.351 & 9.272$\pm$0.353 & 9.268$\pm$0.348 & $\times  0.  1$ \\
					R7& 3.375$\pm$0.167 & $\mathbf{3.341}$$\pm$0.162 & 3.347$\pm$0.156 & 3.397$\pm$0.246 & 3.377$\pm$0.153 & 3.393$\pm$0.186 & 3.372$\pm$0.197 & 3.383$\pm$0.198 & 3.413$\pm$0.249 & 3.384$\pm$0.204 & $\times  1$ \\
					R8& $\underline{6.540}$$\pm$0.114 & $\underline{6.534}$$\pm$0.073 & $\underline{6.524}$$\pm$0.108 & 6.514$\pm$0.116 & 6.518$\pm$0.104 & 6.515$\pm$0.123 & 6.510$\pm$0.115 & 6.522$\pm$0.113 & 6.500$\pm$0.107 & $\mathbf{6.480}$$\pm$0.098 & $\times  0.  1$ \\
					R9& $\underline{9.853}$$\pm$0.152 & 9.826$\pm$0.141 & 9.823$\pm$0.117 & 9.812$\pm$0.140 & 9.810$\pm$0.138 & 9.808$\pm$0.139 & 9.808$\pm$0.142 & 9.829$\pm$0.108 & 9.809$\pm$0.142 & $\mathbf{9.805}$$\pm$0.141 & $\times  0.  1$ \\
					R10& 2.245$\pm$0.042 & $\underline{2.249}$$\pm$0.043 & $\underline{2.249}$$\pm$0.042 & $\underline{2.248}$$\pm$0.043 & $\underline{2.246}$$\pm$0.043 & 2.245$\pm$0.042 & $\underline{2.246}$$\pm$0.043 & $\underline{2.245}$$\pm$0.043 & $\mathbf{2.244}$$\pm$0.042 & 2.245$\pm$0.042 & $\times  1$ \\
					R11& 7.022$\pm$0.117 & $\underline{7.187}$$\pm$0.245 & $\underline{7.074}$$\pm$0.144 & $\underline{7.032}$$\pm$0.115 & $\mathbf{7.020}$$\pm$0.120 & 7.024$\pm$0.122 & 7.028$\pm$0.120 & 7.030$\pm$0.119 & 7.021$\pm$0.119 & 7.024$\pm$0.120 & $\times  1$ \\
					R12& 3.169$\pm$0.042 & $\underline{3.172}$$\pm$0.041 & $\underline{3.169}$$\pm$0.041 & $\underline{3.168}$$\pm$0.041 & $\underline{3.172}$$\pm$0.040 & 3.167$\pm$0.041 & 3.166$\pm$0.041 & 3.169$\pm$0.042 & $\mathbf{3.166}$$\pm$0.041 & 3.166$\pm$0.041 & $\times  1$ \\
					R13& $\underline{4.742}$$\pm$0.107 & $\underline{4.712}$$\pm$0.087 & $\underline{4.692}$$\pm$0.171 & $\underline{4.767}$$\pm$0.119 & 4.637$\pm$0.158 & $\underline{4.677}$$\pm$0.156 & $\mathbf{4.619}$$\pm$0.126 & $\underline{4.681}$$\pm$0.157 & 4.621$\pm$0.139 & 4.645$\pm$0.147 & $\times  1$ \\
					R14& 2.971$\pm$0.150 & 2.999$\pm$0.139 & $\underline{3.001}$$\pm$0.152 & $\underline{3.066}$$\pm$0.187 & 3.003$\pm$0.123 & 2.981$\pm$0.155 & $\mathbf{2.970}$$\pm$0.150 & 3.027$\pm$0.159 & 2.979$\pm$0.143 & 2.994$\pm$0.138 & $\times  0.0  1$ \\
					R15& $\underline{4.277}$$\pm$0.051 & $\underline{4.279}$$\pm$0.054 & 4.271$\pm$0.054 & $\underline{4.277}$$\pm$0.052 & 4.269$\pm$0.052 & 4.267$\pm$0.054 & 4.268$\pm$0.052 & 4.271$\pm$0.052 & 4.267$\pm$0.053 & $\mathbf{4.266}$$\pm$0.055 & $\times  1$ \\
					R16& $\underline{1.159}$$\pm$0.011 & 1.130$\pm$0.042 & $\underline{1.128}$$\pm$0.048 & 1.102$\pm$0.015 & $\underline{1.128}$$\pm$0.014 & 1.102$\pm$0.015 & 1.103$\pm$0.018 & 1.116$\pm$0.035 & 1.103$\pm$0.015 & $\mathbf{1.101}$$\pm$0.016 & $\times  0.0  1$ \\
					R17& $\underline{1.741}$$\pm$0.016 & $\underline{1.739}$$\pm$0.019 & $\underline{1.738}$$\pm$0.018 & $\underline{1.734}$$\pm$0.017 & 1.734$\pm$0.016 & 1.733$\pm$0.017 & $\mathbf{1.733}$$\pm$0.017 & 1.736$\pm$0.019 & 1.733$\pm$0.016 & 1.733$\pm$0.018 & $\times  0.000  1$ \\
					R18& $\underline{2.850}$$\pm$0.038 & $\underline{2.930}$$\pm$0.099 & $\underline{2.906}$$\pm$0.096 & $\underline{2.878}$$\pm$0.041 & $\underline{2.872}$$\pm$0.045 & $\underline{2.844}$$\pm$0.038 & $\underline{2.849}$$\pm$0.043 & $\underline{2.881}$$\pm$0.066 & 2.839$\pm$0.035 & $\mathbf{2.834}$$\pm$0.038 & $\times  0.00  1$ \\
					R19& $\underline{1.275}$$\pm$0.011 & $\underline{1.278}$$\pm$0.009 & $\underline{1.273}$$\pm$0.014 & $\underline{1.270}$$\pm$0.013 & $\underline{1.275}$$\pm$0.011 & $\underline{1.266}$$\pm$0.012 & $\underline{1.267}$$\pm$0.013 & $\underline{1.266}$$\pm$0.012 & $\mathbf{1.265}$$\pm$0.013 & $\underline{1.265}$$\pm$0.012 & $\times  100$ \\
					R20& 6.460$\pm$0.054 & $\underline{6.522}$$\pm$0.111 & $\underline{6.482}$$\pm$0.052 & $\underline{6.473}$$\pm$0.055 & $\underline{6.464}$$\pm$0.057 & 6.460$\pm$0.060 & 6.461$\pm$0.059 & 6.462$\pm$0.058 & $\mathbf{6.458}$$\pm$0.058 & 6.460$\pm$0.058 & $\times  0.  1$ \\ \hline
				\end{tabular}
\begin{tabular}{c|ccccccccc|c}
					\hline
					Data Set &             Rand              &              LHS              &             Sobol             &              UD               &            SeqRand            &              TPE              &             SMAC              &             GP-EI             &             SeqUD             &         scale          \\ \hline
					R1& $\underline{5.127}$$\pm$0.141 & $\underline{5.141}$$\pm$0.101 & $\underline{5.086}$$\pm$0.113 & 5.040$\pm$0.110 & $\underline{5.066}$$\pm$0.131 & 5.020$\pm$0.128 & $\mathbf{4.992}$$\pm$0.140 & 5.090$\pm$0.196 & $\underline{5.049}$$\pm$0.149 & $\times  0.  1$ \\
					R2& $\underline{7.235}$$\pm$0.201 & $\underline{7.243}$$\pm$0.232 & $\underline{7.262}$$\pm$0.197 & $\underline{7.255}$$\pm$0.213 & 7.171$\pm$0.188 & 7.206$\pm$0.210 & 7.199$\pm$0.219 & 7.216$\pm$0.227 & $\mathbf{7.167}$$\pm$0.198 & $\times  0.  1$ \\
					R3& $\underline{2.304}$$\pm$0.097 & $\underline{2.304}$$\pm$0.098 & 2.302$\pm$0.098 & $\underline{2.304}$$\pm$0.098 & 2.303$\pm$0.097 & 2.301$\pm$0.099 & 2.302$\pm$0.098 & $\underline{2.307}$$\pm$0.099 & $\mathbf{2.300}$$\pm$0.099 & $\times  10000$ \\
					R4& $\underline{7.126}$$\pm$0.280 & $\underline{7.153}$$\pm$0.272 & $\underline{7.121}$$\pm$0.269 & $\underline{7.156}$$\pm$0.283 & $\underline{6.996}$$\pm$0.272 & 6.951$\pm$0.271 & 6.961$\pm$0.283 & 7.030$\pm$0.399 & $\mathbf{6.940}$$\pm$0.240 & $\times  100$ \\
					R5& $\underline{1.570}$$\pm$0.019 & 1.573$\pm$0.021 & $\underline{1.569}$$\pm$0.019 & 1.569$\pm$0.019 & $\mathbf{1.569}$$\pm$0.019 & 1.570$\pm$0.019 & 1.569$\pm$0.019 & 1.573$\pm$0.019 & 1.569$\pm$0.019 & $\times  1$ \\
					R6& $\underline{2.592}$$\pm$0.157 & $\underline{2.637}$$\pm$0.175 & $\underline{2.580}$$\pm$0.123 & $\underline{2.592}$$\pm$0.148 & 2.464$\pm$0.136 & 2.488$\pm$0.100 & 2.522$\pm$0.137 & $\mathbf{2.442}$$\pm$0.120 & 2.475$\pm$0.099 & $\times  0.  1$ \\
					R7& $\underline{2.224}$$\pm$0.153 & $\underline{2.257}$$\pm$0.157 & $\underline{2.145}$$\pm$0.108 & $\underline{2.144}$$\pm$0.103 & $\underline{2.122}$$\pm$0.143 & $\underline{2.137}$$\pm$0.134 & $\underline{2.110}$$\pm$0.128 & 2.077$\pm$0.160 & $\mathbf{2.070}$$\pm$0.122 & $\times  1$ \\
					R8& $\underline{6.259}$$\pm$0.106 & $\underline{6.252}$$\pm$0.105 & $\underline{6.233}$$\pm$0.093 & $\underline{6.223}$$\pm$0.105 & 6.210$\pm$0.099 & $\underline{6.209}$$\pm$0.092 & 6.194$\pm$0.108 & 6.193$\pm$0.105 & $\mathbf{6.192}$$\pm$0.098 & $\times  0.  1$ \\
					R9& $\underline{9.304}$$\pm$0.126 & $\underline{9.317}$$\pm$0.144 & $\underline{9.284}$$\pm$0.131 & $\underline{9.283}$$\pm$0.146 & $\underline{9.276}$$\pm$0.135 & $\underline{9.262}$$\pm$0.145 & $\underline{9.280}$$\pm$0.135 & 9.327$\pm$0.233 & $\mathbf{9.248}$$\pm$0.136 & $\times  0.  1$ \\
					R10& $\underline{2.163}$$\pm$0.028 & $\underline{2.163}$$\pm$0.024 & $\underline{2.161}$$\pm$0.026 & $\underline{2.151}$$\pm$0.028 & $\underline{2.158}$$\pm$0.026 & $\underline{2.151}$$\pm$0.027 & $\underline{2.156}$$\pm$0.033 & $\underline{2.169}$$\pm$0.055 & $\mathbf{2.143}$$\pm$0.030 & $\times  1$ \\
					R11& $\underline{2.547}$$\pm$0.215 & $\underline{2.483}$$\pm$0.146 & $\underline{2.282}$$\pm$0.069 & $\underline{2.309}$$\pm$0.078 & $\underline{2.346}$$\pm$0.139 & $\underline{2.189}$$\pm$0.071 & $\underline{2.180}$$\pm$0.093 & $\mathbf{2.100}$$\pm$0.051 & $\underline{2.159}$$\pm$0.117 & $\times  1$ \\
					R12& $\underline{3.156}$$\pm$0.033 & $\underline{3.149}$$\pm$0.032 & $\underline{3.143}$$\pm$0.034 & $\underline{3.162}$$\pm$0.030 & $\underline{3.136}$$\pm$0.034 & $\underline{3.135}$$\pm$0.032 & $\underline{3.130}$$\pm$0.031 & $\underline{3.148}$$\pm$0.039 & $\mathbf{3.124}$$\pm$0.035 & $\times  1$ \\
					R13& $\underline{2.806}$$\pm$0.049 & $\underline{2.810}$$\pm$0.087 & 2.778$\pm$0.041 & $\underline{2.808}$$\pm$0.064 & 2.770$\pm$0.058 & 2.773$\pm$0.041 & $\mathbf{2.768}$$\pm$0.059 & 2.960$\pm$0.426 & 2.783$\pm$0.052 & $\times  1$ \\
					R14& $\underline{2.885}$$\pm$0.136 & $\underline{2.885}$$\pm$0.135 & $\underline{2.885}$$\pm$0.137 & 2.873$\pm$0.132 & $\underline{2.878}$$\pm$0.132 & $\underline{2.877}$$\pm$0.136 & $\underline{2.880}$$\pm$0.138 & $\underline{2.955}$$\pm$0.154 & $\mathbf{2.871}$$\pm$0.135 & $\times  0.0  1$ \\
					R15& $\underline{3.478}$$\pm$0.054 & $\underline{3.529}$$\pm$0.085 & $\underline{3.485}$$\pm$0.067 & $\underline{3.410}$$\pm$0.076 & $\underline{3.426}$$\pm$0.105 & $\underline{3.407}$$\pm$0.086 & $\underline{3.416}$$\pm$0.062 & 3.389$\pm$0.098 & $\mathbf{3.379}$$\pm$0.080 & $\times  1$ \\
					R16& $\underline{9.787}$$\pm$0.402 & $\underline{9.901}$$\pm$0.334 & $\underline{9.476}$$\pm$0.091 & $\underline{9.607}$$\pm$0.079 & $\underline{9.405}$$\pm$0.305 & $\underline{9.333}$$\pm$0.194 & $\underline{9.238}$$\pm$0.347 & $\mathbf{8.908}$$\pm$0.221 & $\underline{9.298}$$\pm$0.155 & $\times  0.00  1$ \\
					R17& $\underline{0.163}$$\pm$0.002 & $\underline{0.163}$$\pm$0.002 & 0.162$\pm$0.002 & $\underline{0.163}$$\pm$0.002 & 0.162$\pm$0.002 & $\mathbf{0.161}$$\pm$0.002 & 0.162$\pm$0.002 & $\underline{1.012}$$\pm$0.002 & 0.162$\pm$0.002 & $\times  0.00  1$ \\
					R18& $\underline{2.369}$$\pm$0.053 & $\underline{2.398}$$\pm$0.058 & $\underline{2.312}$$\pm$0.031 & $\underline{2.393}$$\pm$0.028 & $\underline{2.311}$$\pm$0.044 & $\underline{2.302}$$\pm$0.037 & $\underline{2.352}$$\pm$0.098 & 2.276$\pm$0.029 & $\mathbf{2.268}$$\pm$0.034 & $\times  0.00  1$ \\
					R19& $\underline{4.379}$$\pm$0.113 & $\underline{4.370}$$\pm$0.097 & $\underline{4.276}$$\pm$0.040 & $\underline{4.291}$$\pm$0.029 & 4.292$\pm$0.072 & $\mathbf{4.245}$$\pm$0.035 & $\underline{4.279}$$\pm$0.062 & 4.360$\pm$0.261 & $\underline{4.295}$$\pm$0.036 & $\times  10$ \\
					R20& $\underline{4.730}$$\pm$0.058 & $\underline{4.739}$$\pm$0.077 & $\underline{4.754}$$\pm$0.027 & $\underline{4.734}$$\pm$0.030 & $\underline{4.718}$$\pm$0.040 & 4.669$\pm$0.029 & 4.658$\pm$0.045 & $\mathbf{4.635}$$\pm$0.051 & $\underline{4.725}$$\pm$0.039 & $\times  0.  1$ \\ \hline
				\end{tabular}
\begin{tabular}{c|ccccccccc|c}
					\hline
					Data Set &             Rand              &              LHS              &             Sobol             &              UD               &            SeqRand            &              TPE              &             SMAC              &             GP-EI             &             SeqUD             &          scale          \\ \hline
					R1& $\underline{4.950}$$\pm$0.209 & $\underline{4.981}$$\pm$0.183 & 4.880$\pm$0.206 & 4.891$\pm$0.177 & 4.880$\pm$0.164 & 4.885$\pm$0.237 & 4.904$\pm$0.243 & $\underline{5.067}$$\pm$0.290 & $\mathbf{4.829}$$\pm$0.184 & $\times  0.  1$ \\
					R2& 7.261$\pm$0.245 & 7.310$\pm$0.272 & $\underline{7.315}$$\pm$0.179 & $\underline{7.412}$$\pm$0.222 & 7.297$\pm$0.276 & 7.319$\pm$0.241 & $\mathbf{7.260}$$\pm$0.217 & 7.353$\pm$0.266 & 7.283$\pm$0.253 & $\times  0.  1$ \\
					R3& $\mathbf{2.423}$$\pm$0.105 & 2.429$\pm$0.101 & 2.424$\pm$0.107 & 2.433$\pm$0.094 & 2.426$\pm$0.106 & 2.427$\pm$0.107 & 2.424$\pm$0.106 & 2.427$\pm$0.097 & 2.424$\pm$0.105 & $\times  10000$ \\
					R4& $\underline{7.335}$$\pm$0.337 & 7.227$\pm$0.309 & $\underline{7.369}$$\pm$0.194 & 7.261$\pm$0.210 & 7.180$\pm$0.279 & 7.160$\pm$0.222 & 7.178$\pm$0.261 & 7.312$\pm$0.487 & $\mathbf{7.146}$$\pm$0.274 & $\times  100$ \\
					R5& 1.578$\pm$0.017 & 1.580$\pm$0.016 & 1.579$\pm$0.016 & $\mathbf{1.576}$$\pm$0.018 & 1.581$\pm$0.017 & $\underline{1.582}$$\pm$0.014 & 1.578$\pm$0.016 & 1.580$\pm$0.017 & 1.576$\pm$0.018 & $\times  1$ \\
					R6& $\underline{2.511}$$\pm$0.249 & $\underline{2.522}$$\pm$0.210 & 2.439$\pm$0.179 & 2.454$\pm$0.225 & $\mathbf{2.411}$$\pm$0.235 & $\underline{2.528}$$\pm$0.235 & $\underline{2.504}$$\pm$0.230 & $\underline{2.533}$$\pm$0.197 & 2.436$\pm$0.193 & $\times  0.  1$ \\
					R7& $\underline{2.090}$$\pm$0.189 & $\underline{2.125}$$\pm$0.192 & $\underline{2.067}$$\pm$0.132 & $\underline{2.034}$$\pm$0.144 & $\underline{2.042}$$\pm$0.174 & $\underline{2.065}$$\pm$0.132 & 2.005$\pm$0.153 & 1.983$\pm$0.156 & $\mathbf{1.980}$$\pm$0.179 & $\times  1$ \\
					R8& 6.175$\pm$0.168 & 6.166$\pm$0.125 & $\underline{6.196}$$\pm$0.066 & $\mathbf{6.119}$$\pm$0.140 & 6.177$\pm$0.114 & $\underline{6.211}$$\pm$0.119 & 6.168$\pm$0.103 & 6.173$\pm$0.108 & 6.136$\pm$0.115 & $\times  0.  1$ \\
					R9& 9.252$\pm$0.137 & $\underline{9.264}$$\pm$0.122 & $\underline{9.246}$$\pm$0.108 & 9.220$\pm$0.108 & 9.236$\pm$0.117 & $\mathbf{9.209}$$\pm$0.132 & 9.228$\pm$0.121 & 9.306$\pm$0.274 & 9.209$\pm$0.132 & $\times  0.  1$ \\
					R10& $\underline{2.198}$$\pm$0.039 & $\underline{2.194}$$\pm$0.036 & 2.190$\pm$0.036 & 2.187$\pm$0.038 & $\underline{2.196}$$\pm$0.038 & 2.186$\pm$0.033 & $\underline{2.192}$$\pm$0.037 & 2.206$\pm$0.045 & $\mathbf{2.185}$$\pm$0.032 & $\times  1$ \\
					R11& $\underline{2.365}$$\pm$0.209 & $\underline{2.308}$$\pm$0.181 & $\underline{2.109}$$\pm$0.087 & $\underline{2.153}$$\pm$0.057 & $\underline{2.184}$$\pm$0.137 & $\underline{2.036}$$\pm$0.078 & 2.006$\pm$0.092 & $\mathbf{1.968}$$\pm$0.078 & 2.015$\pm$0.111 & $\times  1$ \\
					R12& $\underline{3.131}$$\pm$0.034 & 3.116$\pm$0.028 & 3.121$\pm$0.033 & $\underline{3.149}$$\pm$0.030 & 3.119$\pm$0.034 & 3.116$\pm$0.038 & 3.116$\pm$0.027 & $\underline{3.138}$$\pm$0.043 & $\mathbf{3.114}$$\pm$0.032 & $\times  1$ \\
					R13& 2.761$\pm$0.058 & $\underline{2.768}$$\pm$0.052 & $\mathbf{2.737}$$\pm$0.050 & $\underline{2.779}$$\pm$0.074 & 2.758$\pm$0.048 & 2.738$\pm$0.050 & 2.744$\pm$0.050 & 3.032$\pm$0.585 & 2.753$\pm$0.051 & $\times  1$ \\
					R14& 2.912$\pm$0.139 & 2.901$\pm$0.138 & $\underline{2.889}$$\pm$0.148 & $\mathbf{2.880}$$\pm$0.157 & 2.899$\pm$0.144 & $\underline{2.891}$$\pm$0.148 & $\underline{2.887}$$\pm$0.149 & $\underline{2.957}$$\pm$0.220 & 2.886$\pm$0.154 & $\times  0.0  1$ \\
					R15& $\underline{3.342}$$\pm$0.124 & $\underline{3.384}$$\pm$0.114 & $\underline{3.363}$$\pm$0.067 & 3.278$\pm$0.057 & 3.317$\pm$0.080 & 3.282$\pm$0.070 & $\mathbf{3.268}$$\pm$0.062 & 3.273$\pm$0.059 & 3.276$\pm$0.053 & $\times  1$ \\
					R16& $\underline{9.413}$$\pm$0.420 & $\underline{9.474}$$\pm$0.279 & $\underline{9.221}$$\pm$0.165 & $\underline{9.077}$$\pm$0.175 & $\underline{9.086}$$\pm$0.365 & $\underline{8.985}$$\pm$0.265 & $\underline{8.807}$$\pm$0.401 & $\mathbf{8.526}$$\pm$0.229 & $\underline{9.042}$$\pm$0.195 & $\times  0.00  1$ \\
					R17& $\underline{1.609}$$\pm$0.015 & $\underline{1.610}$$\pm$0.019 & 1.599$\pm$0.017 & $\underline{1.618}$$\pm$0.018 & $\mathbf{1.596}$$\pm$0.021 & 1.602$\pm$0.015 & $\underline{1.606}$$\pm$0.019 & $\underline{1.834}$$\pm$0.265 & 1.603$\pm$0.014 & $\times  0.000  1$ \\
					R18& $\underline{2.295}$$\pm$0.093 & $\underline{2.335}$$\pm$0.086 & $\underline{2.250}$$\pm$0.051 & $\underline{2.305}$$\pm$0.047 & $\underline{2.248}$$\pm$0.067 & $\underline{2.245}$$\pm$0.054 & $\underline{2.297}$$\pm$0.081 & $\mathbf{2.213}$$\pm$0.050 & 2.214$\pm$0.052 & $\times  0.00  1$ \\
					R19& $\underline{4.307}$$\pm$0.125 & $\underline{4.297}$$\pm$0.092 & 4.177$\pm$0.051 & $\underline{4.218}$$\pm$0.041 & 4.194$\pm$0.049 & $\mathbf{4.160}$$\pm$0.042 & 4.183$\pm$0.060 & 4.289$\pm$0.276 & $\underline{4.228}$$\pm$0.071 & $\times  10$ \\
					R20& $\underline{4.645}$$\pm$0.055 & $\underline{4.643}$$\pm$0.082 & $\underline{4.643}$$\pm$0.065 & $\underline{4.649}$$\pm$0.060 & $\underline{4.637}$$\pm$0.074 & 4.570$\pm$0.062 & 4.574$\pm$0.052 & $\mathbf{4.555}$$\pm$0.093 & $\underline{4.654}$$\pm$0.064 & $\times  0.  1$ \\ \hline
				\end{tabular}
\begin{tabular}{c|ccccccccc|c}
					\hline
					Data Set &             Rand              &              LHS              &             Sobol             &              UD               &            SeqRand            &              TPE              &             SMAC              &             GP-EI             &             SeqUD             &          scale          \\ \hline
					R1& 5.160$\pm$0.111 & 5.162$\pm$0.130 & $\underline{5.172}$$\pm$0.115 & $\underline{5.171}$$\pm$0.124 & $\underline{5.232}$$\pm$0.171 & $\mathbf{5.094}$$\pm$0.138 & $\underline{5.196}$$\pm$0.149 & $\underline{5.277}$$\pm$0.147 & 5.119$\pm$0.087 & $\times  0.  1$ \\
					R2& 7.288$\pm$0.138 & $\underline{7.354}$$\pm$0.217 & $\underline{7.312}$$\pm$0.180 & 7.262$\pm$0.152 & 7.252$\pm$0.132 & 7.266$\pm$0.278 & $\mathbf{7.216}$$\pm$0.222 & $\underline{7.405}$$\pm$0.241 & 7.243$\pm$0.228 & $\times  0.  1$ \\
					R3& $\underline{2.298}$$\pm$0.096 & $\mathbf{2.296}$$\pm$0.096 & 2.298$\pm$0.099 & 2.297$\pm$0.099 & 2.296$\pm$0.099 & 2.296$\pm$0.098 & 2.297$\pm$0.098 & $\underline{2.310}$$\pm$0.104 & 2.296$\pm$0.101 & $\times  10000$ \\
					R4& $\underline{7.500}$$\pm$0.413 & $\underline{7.509}$$\pm$0.381 & $\underline{7.324}$$\pm$0.255 & $\underline{7.465}$$\pm$0.434 & $\underline{7.546}$$\pm$0.515 & $\underline{7.463}$$\pm$0.491 & $\underline{7.537}$$\pm$0.271 & $\underline{8.346}$$\pm$0.767 & $\mathbf{6.905}$$\pm$0.265 & $\times  100$ \\
					R5& 1.565$\pm$0.020 & 1.566$\pm$0.020 & 1.565$\pm$0.020 & 1.565$\pm$0.020 & 1.565$\pm$0.020 & 1.566$\pm$0.020 & 1.565$\pm$0.020 & 1.568$\pm$0.020 & $\mathbf{1.564}$$\pm$0.020 & $\times  1$ \\
					R6& 2.623$\pm$0.208 & $\underline{2.595}$$\pm$0.218 & $\underline{2.673}$$\pm$0.132 & $\underline{2.638}$$\pm$0.180 & 2.536$\pm$0.199 & $\mathbf{2.473}$$\pm$0.161 & 2.567$\pm$0.105 & $\underline{5.760}$$\pm$2.329 & 2.484$\pm$0.143 & $\times  0.  1$ \\
					R7& $\underline{2.313}$$\pm$0.158 & $\underline{2.333}$$\pm$0.252 & $\mathbf{2.185}$$\pm$0.116 & $\underline{2.614}$$\pm$0.243 & $\underline{2.414}$$\pm$0.374 & 2.279$\pm$0.308 & $\underline{2.565}$$\pm$0.263 & $\underline{3.248}$$\pm$0.317 & $\underline{2.278}$$\pm$0.108 & $\times  1$ \\
					R8& $\underline{6.323}$$\pm$0.115 & $\underline{6.329}$$\pm$0.093 & $\underline{6.357}$$\pm$0.116 & 6.268$\pm$0.085 & 6.279$\pm$0.104 & 6.252$\pm$0.132 & 6.288$\pm$0.129 & $\underline{6.448}$$\pm$0.208 & $\mathbf{6.239}$$\pm$0.110 & $\times  0.  1$ \\
					R9& $\underline{9.481}$$\pm$0.172 & $\underline{9.471}$$\pm$0.237 & $\underline{9.369}$$\pm$0.135 & $\underline{9.363}$$\pm$0.163 & $\underline{9.381}$$\pm$0.215 & $\underline{9.360}$$\pm$0.201 & $\underline{9.361}$$\pm$0.138 & $\underline{9.637}$$\pm$0.249 & $\mathbf{9.255}$$\pm$0.134 & $\times  0.  1$ \\
					R10& $\underline{2.169}$$\pm$0.043 & $\underline{2.179}$$\pm$0.034 & $\mathbf{2.145}$$\pm$0.040 & $\underline{2.165}$$\pm$0.023 & 2.154$\pm$0.031 & $\underline{2.159}$$\pm$0.037 & $\underline{2.175}$$\pm$0.028 & 2.246$\pm$0.211 & $\underline{2.194}$$\pm$0.039 & $\times  1$ \\
					R11& $\underline{2.901}$$\pm$0.375 & $\underline{2.802}$$\pm$0.351 & $\underline{2.340}$$\pm$0.106 & $\underline{3.111}$$\pm$0.390 & $\underline{2.647}$$\pm$0.394 & 2.294$\pm$0.187 & $\underline{2.868}$$\pm$0.486 & 3.272$\pm$1.977 & $\mathbf{2.241}$$\pm$0.070 & $\times  1$ \\
					R12& $\underline{3.177}$$\pm$0.043 & $\underline{3.182}$$\pm$0.043 & $\underline{3.186}$$\pm$0.033 & $\underline{3.163}$$\pm$0.057 & $\underline{3.220}$$\pm$0.125 & $\underline{3.153}$$\pm$0.036 & $\underline{3.158}$$\pm$0.033 & $\underline{3.207}$$\pm$0.070 & $\mathbf{3.125}$$\pm$0.033 & $\times  1$ \\
					R13& 2.921$\pm$0.217 & $\underline{2.899}$$\pm$0.176 & 2.798$\pm$0.046 & $\underline{2.935}$$\pm$0.072 & 2.821$\pm$0.079 & 3.007$\pm$0.656 & 3.042$\pm$0.627 & $\underline{4.808}$$\pm$1.328 & $\mathbf{2.782}$$\pm$0.054 & $\times  1$ \\
					R14& $\underline{2.898}$$\pm$0.129 & $\underline{2.907}$$\pm$0.137 & $\underline{2.894}$$\pm$0.131 & $\underline{2.899}$$\pm$0.136 & $\underline{2.893}$$\pm$0.141 & 2.886$\pm$0.139 & $\underline{2.896}$$\pm$0.131 & $\underline{3.025}$$\pm$0.198 & $\mathbf{2.882}$$\pm$0.134 & $\times  0.0  1$ \\
					R15& $\underline{3.606}$$\pm$0.099 & $\underline{3.602}$$\pm$0.206 & $\underline{3.527}$$\pm$0.076 & $\underline{3.645}$$\pm$0.138 & $\underline{3.743}$$\pm$0.380 & 3.518$\pm$0.288 & $\underline{3.599}$$\pm$0.231 & $\underline{4.120}$$\pm$0.395 & $\mathbf{3.437}$$\pm$0.070 & $\times  1$ \\
					R16& $\underline{1.051}$$\pm$0.049 & $\underline{0.992}$$\pm$0.062 & $\underline{0.988}$$\pm$0.012 & $\underline{0.990}$$\pm$0.050 & $\underline{1.030}$$\pm$0.078 & 0.966$\pm$0.045 & $\underline{1.010}$$\pm$0.069 & $\mathbf{0.928}$$\pm$0.067 & $\underline{1.094}$$\pm$0.055 & $\times  0.0  1$ \\
					R17& $\underline{1.669}$$\pm$0.056 & $\underline{1.665}$$\pm$0.066 & $\underline{1.645}$$\pm$0.026 & $\underline{1.642}$$\pm$0.034 & $\underline{1.653}$$\pm$0.061 & 1.630$\pm$0.038 & $\underline{1.662}$$\pm$0.063 & 1.864$\pm$0.507 & $\mathbf{1.615}$$\pm$0.019 & $\times  0.000  1$ \\
					R18& $\underline{2.579}$$\pm$0.297 & $\underline{2.366}$$\pm$0.114 & $\underline{2.392}$$\pm$0.031 & $\underline{2.660}$$\pm$0.179 & 2.609$\pm$0.749 & $\underline{2.283}$$\pm$0.047 & $\underline{2.502}$$\pm$0.251 & $\underline{2.795}$$\pm$0.292 & $\mathbf{2.197}$$\pm$0.030 & $\times  0.00  1$ \\
					R19& $\underline{0.496}$$\pm$0.058 & $\underline{0.503}$$\pm$0.125 & $\underline{0.434}$$\pm$0.004 & $\underline{0.501}$$\pm$0.027 & 0.499$\pm$0.134 & 0.432$\pm$0.012 & $\underline{0.504}$$\pm$0.123 & $\underline{1.051}$$\pm$0.237 & $\mathbf{0.425}$$\pm$0.006 & $\times  100$ \\
					R20& $\underline{4.833}$$\pm$0.117 & $\underline{4.866}$$\pm$0.143 & $\underline{4.751}$$\pm$0.035 & $\underline{4.874}$$\pm$0.075 & 4.975$\pm$0.469 & $\mathbf{4.705}$$\pm$0.035 & $\underline{4.780}$$\pm$0.109 & $\underline{5.823}$$\pm$0.602 & 4.718$\pm$0.046 & $\times  0.  1$ \\ \hline
				\end{tabular}
\begin{tabular}{c|ccccccccc|c}
					\hline
					Data Set &             Rand              &              LHS              &             Sobol             &              UD               &            SeqRand            &              TPE              &             SMAC              &             GP-EI             &             SeqUD             &       scale             \\ \hline
					R1& 5.019$\pm$0.246 & 4.979$\pm$0.253 & $\mathbf{4.973}$$\pm$0.203 & 5.060$\pm$0.162 & $\underline{5.184}$$\pm$0.214 & $\underline{5.073}$$\pm$0.282 & 5.025$\pm$0.228 & $\underline{5.159}$$\pm$0.187 & $\underline{5.066}$$\pm$0.245 & $\times  0.  1$ \\
					R2& 7.467$\pm$0.256 & $\underline{7.458}$$\pm$0.218 & $\underline{7.500}$$\pm$0.201 & 7.381$\pm$0.269 & $\underline{7.459}$$\pm$0.293 & $\underline{7.486}$$\pm$0.157 & $\mathbf{7.347}$$\pm$0.223 & $\underline{7.592}$$\pm$0.243 & 7.422$\pm$0.218 & $\times  0.  1$ \\
					R3& 2.442$\pm$0.104 & $\underline{2.445}$$\pm$0.103 & $\mathbf{2.431}$$\pm$0.111 & 2.434$\pm$0.111 & 2.440$\pm$0.106 & $\underline{2.444}$$\pm$0.106 & 2.444$\pm$0.111 & 2.441$\pm$0.119 & 2.438$\pm$0.116 & $\times  10000$ \\
					R4& $\underline{7.590}$$\pm$0.434 & $\underline{7.685}$$\pm$0.407 & $\underline{7.408}$$\pm$0.300 & $\underline{7.718}$$\pm$0.416 & $\underline{7.776}$$\pm$0.542 & $\underline{7.536}$$\pm$0.509 & $\underline{7.737}$$\pm$0.490 & $\underline{8.620}$$\pm$0.729 & $\mathbf{7.142}$$\pm$0.209 & $\times  100$ \\
					R5& 1.580$\pm$0.016 & $\mathbf{1.576}$$\pm$0.016 & 1.579$\pm$0.017 & 1.582$\pm$0.015 & 1.578$\pm$0.015 & 1.577$\pm$0.017 & 1.579$\pm$0.015 & 1.581$\pm$0.018 & 1.576$\pm$0.018 & $\times  1$ \\
					R6& 2.561$\pm$0.255 & $\underline{2.607}$$\pm$0.094 & $\underline{2.564}$$\pm$0.288 & $\underline{2.587}$$\pm$0.220 & $\underline{2.582}$$\pm$0.248 & 2.497$\pm$0.222 & $\underline{2.565}$$\pm$0.255 & $\underline{5.622}$$\pm$2.440 & $\mathbf{2.449}$$\pm$0.181 & $\times  0.  1$ \\
					R7& 2.174$\pm$0.235 & $\underline{2.234}$$\pm$0.211 & $\mathbf{2.060}$$\pm$0.167 & $\underline{2.488}$$\pm$0.244 & $\underline{2.336}$$\pm$0.448 & 2.207$\pm$0.315 & $\underline{2.451}$$\pm$0.440 & $\underline{3.512}$$\pm$0.806 & $\underline{2.175}$$\pm$0.164 & $\times  1$ \\
					R8& 6.246$\pm$0.104 & 6.234$\pm$0.142 & 6.281$\pm$0.178 & $\mathbf{6.195}$$\pm$0.096 & 6.231$\pm$0.176 & 6.243$\pm$0.133 & $\underline{6.311}$$\pm$0.196 & $\underline{6.394}$$\pm$0.239 & 6.276$\pm$0.170 & $\times  0.  1$ \\
					R9& $\underline{0.941}$$\pm$0.022 & $\underline{0.943}$$\pm$0.014 & $\underline{0.930}$$\pm$0.011 & 0.927$\pm$0.010 & 0.937$\pm$0.030 & 0.933$\pm$0.023 & $\underline{0.931}$$\pm$0.010 & 1.060$\pm$0.298 & $\mathbf{0.923}$$\pm$0.011 & $\times  1$ \\
					R10& $\underline{2.190}$$\pm$0.029 & $\underline{2.214}$$\pm$0.035 & $\mathbf{2.160}$$\pm$0.035 & $\underline{2.195}$$\pm$0.035 & $\underline{2.180}$$\pm$0.043 & $\underline{2.207}$$\pm$0.054 & $\underline{2.210}$$\pm$0.040 & $\underline{2.270}$$\pm$0.159 & $\underline{2.210}$$\pm$0.033 & $\times  1$ \\
					R11& $\underline{2.746}$$\pm$0.418 & $\underline{2.618}$$\pm$0.329 & $\underline{2.178}$$\pm$0.093 & $\underline{2.947}$$\pm$0.360 & $\underline{2.469}$$\pm$0.372 & 2.154$\pm$0.210 & $\underline{2.695}$$\pm$0.513 & 3.218$\pm$1.998 & $\mathbf{2.054}$$\pm$0.122 & $\times  1$ \\
					R12& $\underline{3.155}$$\pm$0.053 & $\underline{3.152}$$\pm$0.057 & $\underline{3.171}$$\pm$0.051 & $\underline{3.160}$$\pm$0.044 & $\underline{3.195}$$\pm$0.071 & 3.137$\pm$0.034 & $\underline{3.148}$$\pm$0.043 & $\underline{3.188}$$\pm$0.089 & $\mathbf{3.119}$$\pm$0.036 & $\times  1$ \\
					R13& $\underline{2.906}$$\pm$0.243 & 2.825$\pm$0.145 & $\mathbf{2.745}$$\pm$0.049 & $\underline{2.875}$$\pm$0.092 & 2.793$\pm$0.072 & 2.954$\pm$0.609 & 2.963$\pm$0.583 & $\underline{4.732}$$\pm$1.308 & 2.748$\pm$0.030 & $\times  1$ \\
					R14& 2.900$\pm$0.158 & $\underline{2.940}$$\pm$0.147 & $\underline{2.901}$$\pm$0.154 & $\underline{2.917}$$\pm$0.162 & 2.918$\pm$0.135 & 2.966$\pm$0.166 & $\underline{2.913}$$\pm$0.161 & $\underline{3.010}$$\pm$0.257 & $\mathbf{2.891}$$\pm$0.151 & $\times  0.0  1$ \\
					R15& $\underline{3.485}$$\pm$0.141 & $\underline{3.482}$$\pm$0.218 & $\underline{3.390}$$\pm$0.046 & $\underline{3.536}$$\pm$0.114 & $\underline{3.642}$$\pm$0.448 & 3.414$\pm$0.262 & $\underline{3.467}$$\pm$0.247 & $\underline{4.069}$$\pm$0.407 & $\mathbf{3.293}$$\pm$0.066 & $\times  1$ \\
					R16& $\underline{1.006}$$\pm$0.051 & $\underline{0.957}$$\pm$0.072 & $\underline{0.941}$$\pm$0.013 & $\underline{0.960}$$\pm$0.043 & $\underline{0.995}$$\pm$0.076 & 0.929$\pm$0.045 & $\underline{0.970}$$\pm$0.075 & $\mathbf{0.888}$$\pm$0.084 & $\underline{1.067}$$\pm$0.050 & $\times  0.0  1$ \\
					R17& $\underline{1.654}$$\pm$0.054 & $\underline{1.642}$$\pm$0.061 & $\underline{1.614}$$\pm$0.016 & $\underline{1.624}$$\pm$0.026 & 1.639$\pm$0.071 & 1.617$\pm$0.051 & $\underline{1.644}$$\pm$0.057 & 1.858$\pm$0.528 & $\mathbf{1.604}$$\pm$0.018 & $\times  0.000  1$ \\
					R18& $\underline{2.525}$$\pm$0.288 & $\underline{2.312}$$\pm$0.110 & $\underline{2.308}$$\pm$0.054 & $\underline{2.591}$$\pm$0.236 & 2.600$\pm$0.821 & $\underline{2.245}$$\pm$0.072 & $\underline{2.423}$$\pm$0.282 & $\underline{2.763}$$\pm$0.263 & $\mathbf{2.173}$$\pm$0.031 & $\times  0.00  1$ \\
					R19& $\underline{0.489}$$\pm$0.059 & 0.496$\pm$0.131 & $\underline{0.425}$$\pm$0.003 & $\underline{0.489}$$\pm$0.027 & 0.494$\pm$0.139 & 0.422$\pm$0.014 & 0.499$\pm$0.132 & $\underline{1.048}$$\pm$0.243 & $\mathbf{0.419}$$\pm$0.005 & $\times  100$ \\
					R20& $\underline{4.726}$$\pm$0.109 & $\underline{4.793}$$\pm$0.175 & 4.646$\pm$0.050 & $\underline{4.798}$$\pm$0.106 & 4.900$\pm$0.500 & $\mathbf{4.624}$$\pm$0.068 & 4.685$\pm$0.140 & $\underline{5.774}$$\pm$0.611 & 4.650$\pm$0.109 & $\times  0.  1$ \\ \hline
				\end{tabular}
\begin{tabular}{c|cccccccccc}
					\hline
					Data Set &             Grid             &             Rand             &             LHS              &            Sobol             &              UD              &           SeqRand            &             TPE              &             SMAC             &            GP-EI             &            SeqUD             \\ \hline
					C1& $\underline{98.17}$$\pm$0.74 & $\underline{98.24}$$\pm$0.76 & 98.27$\pm$0.68 & $\underline{98.24}$$\pm$0.72 & $\underline{98.31}$$\pm$0.67 & $\underline{98.31}$$\pm$0.72 & $\underline{98.31}$$\pm$0.72 & $\underline{98.24}$$\pm$0.74 & $\mathbf{98.41}$$\pm$0.68 & $\underline{98.31}$$\pm$0.77 \\
					C2& 72.48$\pm$0.88 & 72.24$\pm$0.77 & 72.10$\pm$0.58 & 72.24$\pm$0.82 & 72.31$\pm$0.83 & 72.45$\pm$1.10 & 72.31$\pm$1.15 & $\mathbf{72.48}$$\pm$1.15 & 72.20$\pm$0.88 & 72.20$\pm$1.18 \\
					C3& $\underline{86.41}$$\pm$1.09 & $\underline{86.35}$$\pm$1.05 & $\underline{86.49}$$\pm$0.99 & $\underline{86.43}$$\pm$0.88 & $\underline{86.17}$$\pm$1.13 & 86.49$\pm$0.98 & $\underline{86.61}$$\pm$0.94 & $\underline{86.55}$$\pm$0.98 & $\underline{86.43}$$\pm$1.04 & $\mathbf{86.96}$$\pm$1.06 \\
					C4& $\underline{97.17}$$\pm$0.66 & $\underline{97.17}$$\pm$0.71 & 97.25$\pm$0.64 & 97.22$\pm$0.70 & 97.28$\pm$0.68 & 97.28$\pm$0.65 & $\underline{97.17}$$\pm$0.70 & $\underline{97.14}$$\pm$0.63 & 97.22$\pm$0.70 & $\mathbf{97.34}$$\pm$0.62 \\
					C5& $\underline{77.76}$$\pm$1.40 & 78.04$\pm$1.30 & $\underline{77.97}$$\pm$1.33 & 78.17$\pm$1.46 & 78.07$\pm$1.41 & 78.20$\pm$1.45 & 78.28$\pm$1.30 & 77.92$\pm$1.37 & 78.20$\pm$1.28 & $\mathbf{78.33}$$\pm$1.66 \\
					C6& $\underline{99.02}$$\pm$0.16 & 99.16$\pm$0.19 & 99.16$\pm$0.19 & 99.19$\pm$0.17 & 99.17$\pm$0.19 & $\mathbf{99.21}$$\pm$0.16 & $\mathbf{99.21}$$\pm$0.16 & $\underline{99.14}$$\pm$0.15 & 99.19$\pm$0.15 & 99.19$\pm$0.17 \\
					C7& $\underline{76.38}$$\pm$1.27 & $\underline{76.60}$$\pm$1.25 & $\underline{76.40}$$\pm$1.39 & $\underline{76.40}$$\pm$0.99 & $\underline{76.70}$$\pm$1.07 & 76.86$\pm$1.12 & $\underline{76.66}$$\pm$1.15 & $\underline{76.74}$$\pm$1.14 & $\mathbf{76.94}$$\pm$1.22 & 76.82$\pm$1.19 \\
					C8& 93.72$\pm$0.31 & 93.74$\pm$0.33 & 93.72$\pm$0.33 & 93.76$\pm$0.30 & $\mathbf{93.79}$$\pm$0.40 & 93.74$\pm$0.42 & 93.74$\pm$0.32 & 93.70$\pm$0.36 & $\underline{93.47}$$\pm$0.34 & 93.74$\pm$0.41 \\
					C9& 93.48$\pm$0.07 & $\underline{93.45}$$\pm$0.05 & 93.51$\pm$0.12 & 93.48$\pm$0.08 & $\mathbf{93.53}$$\pm$0.12 & $\underline{93.44}$$\pm$0.05 & $\mathbf{93.53}$$\pm$0.13 & 93.49$\pm$0.13 & 93.47$\pm$0.12 & $\underline{93.43}$$\pm$0.02 \\
					C10& $\underline{85.86}$$\pm$0.02 & $\underline{86.00}$$\pm$0.28 & $\underline{85.96}$$\pm$0.18 & $\underline{85.88}$$\pm$0.06 & $\underline{86.08}$$\pm$0.30 & 86.05$\pm$0.40 & $\underline{85.98}$$\pm$0.24 & $\underline{85.96}$$\pm$0.32 & 86.18$\pm$0.52 & $\mathbf{86.24}$$\pm$0.46 \\
					C11& $\underline{90.38}$$\pm$0.33 & $\underline{90.26}$$\pm$0.36 & $\underline{90.35}$$\pm$0.27 & $\underline{90.23}$$\pm$0.34 & $\underline{90.35}$$\pm$0.29 & $\underline{90.44}$$\pm$0.31 & $\underline{90.41}$$\pm$0.32 & $\underline{90.38}$$\pm$0.30 & $\mathbf{90.49}$$\pm$0.31 & $\underline{90.45}$$\pm$0.30 \\
					C12& $\underline{97.87}$$\pm$0.15 & $\underline{97.88}$$\pm$0.15 & $\underline{97.86}$$\pm$0.15 & $\underline{97.87}$$\pm$0.14 & $\underline{97.87}$$\pm$0.15 & $\underline{97.88}$$\pm$0.15 & $\underline{97.89}$$\pm$0.14 & $\underline{97.87}$$\pm$0.14 & 97.89$\pm$0.15 & $\mathbf{97.91}$$\pm$0.13 \\
					C13& $\underline{98.62}$$\pm$0.14 & $\underline{98.71}$$\pm$0.16 & $\underline{98.74}$$\pm$0.15 & $\underline{98.73}$$\pm$0.16 & $\underline{98.72}$$\pm$0.13 & 98.77$\pm$0.16 & 98.76$\pm$0.15 & $\underline{98.74}$$\pm$0.14 & 98.75$\pm$0.16 & $\mathbf{98.78}$$\pm$0.16 \\
					C14& 80.66$\pm$0.01 & 80.66$\pm$0.02 & 80.66$\pm$0.02 & 80.66$\pm$0.01 & $\underline{80.66}$$\pm$0.01 & 80.65$\pm$0.00 & 80.66$\pm$0.02 & $\mathbf{80.66}$$\pm$0.02 & 80.66$\pm$0.02 & $\mathbf{80.66}$$\pm$0.02 \\
					C15& $\mathbf{55.69}$$\pm$0.45 & $\underline{55.17}$$\pm$0.07 & $\underline{55.27}$$\pm$0.27 & $\underline{55.12}$$\pm$0.01 & $\underline{55.13}$$\pm$0.03 & $\underline{55.23}$$\pm$0.19 & $\underline{55.29}$$\pm$0.34 & $\underline{55.31}$$\pm$0.33 & 55.67$\pm$0.49 & $\underline{55.12}$$\pm$0.01 \\
					C16& $\underline{85.40}$$\pm$0.25 & $\underline{85.18}$$\pm$0.34 & $\underline{85.31}$$\pm$0.26 & $\underline{85.23}$$\pm$0.31 & $\underline{85.40}$$\pm$0.30 & $\underline{85.51}$$\pm$0.27 & $\underline{85.48}$$\pm$0.32 & $\underline{85.45}$$\pm$0.31 & 85.54$\pm$0.32 & $\mathbf{85.56}$$\pm$0.29 \\
					C17& $\underline{82.93}$$\pm$0.15 & $\underline{82.91}$$\pm$0.12 & $\underline{82.91}$$\pm$0.18 & $\underline{82.94}$$\pm$0.15 & $\underline{82.93}$$\pm$0.14 & 82.99$\pm$0.17 & 82.99$\pm$0.17 & $\underline{82.91}$$\pm$0.14 & $\mathbf{83.01}$$\pm$0.14 & 83.01$\pm$0.16 \\
					C18& $\underline{94.82}$$\pm$0.13 & $\underline{94.69}$$\pm$0.19 & 94.67$\pm$0.28 & $\underline{94.79}$$\pm$0.09 & $\underline{94.77}$$\pm$0.12 & $\underline{94.83}$$\pm$0.10 & $\underline{94.81}$$\pm$0.11 & $\underline{94.76}$$\pm$0.14 & $\mathbf{94.85}$$\pm$0.10 & 94.85$\pm$0.10 \\
					C19& $\underline{89.32}$$\pm$0.06 & $\underline{89.31}$$\pm$0.06 & $\underline{89.31}$$\pm$0.06 & $\underline{89.31}$$\pm$0.06 & $\underline{89.31}$$\pm$0.06 & 89.32$\pm$0.06 & $\underline{89.31}$$\pm$0.06 & $\underline{89.32}$$\pm$0.06 & $\underline{89.32}$$\pm$0.06 & $\mathbf{89.33}$$\pm$0.05 \\
					C20& $\underline{77.04}$$\pm$0.18 & $\underline{76.01}$$\pm$1.22 & $\underline{76.06}$$\pm$0.71 & $\underline{75.99}$$\pm$0.26 & $\underline{75.78}$$\pm$0.21 & $\underline{77.06}$$\pm$0.33 & $\underline{76.88}$$\pm$0.24 & $\underline{76.99}$$\pm$0.27 & $\mathbf{77.33}$$\pm$0.16 & $\underline{77.28}$$\pm$0.16 \\ \hline
				\end{tabular}
\begin{tabular}{c|cccccccccc}
					\hline
					Data Set&Grid&Rand&LHS&Sobol&UD&SeqRand&TPE&SMAC&GP-EI&SeqUD\\ \hline
					C1& $\underline{96.74}$$\pm$0.57 & 96.81$\pm$0.64 & $\underline{96.70}$$\pm$0.55 & 96.95$\pm$0.63 & 96.88$\pm$0.46 & 96.67$\pm$1.16 & 96.84$\pm$0.61 & $\mathbf{97.02}$$\pm$0.55 & $\underline{96.77}$$\pm$0.60 & $\mathbf{97.02}$$\pm$0.50 \\
					C2& 69.25$\pm$2.70 & 70.21$\pm$1.97 & 69.69$\pm$2.40 & 69.90$\pm$2.27 & 69.45$\pm$2.21 & 70.10$\pm$2.19 & 69.59$\pm$2.15 & $\underline{69.35}$$\pm$2.51 & 69.59$\pm$2.40 & $\mathbf{70.38}$$\pm$2.10 \\
					C3& $\underline{85.91}$$\pm$1.24 & $\underline{85.83}$$\pm$1.39 & $\underline{86.26}$$\pm$1.52 & $\mathbf{87.13}$$\pm$1.42 & $\underline{85.77}$$\pm$1.09 & $\underline{85.83}$$\pm$1.28 & $\underline{85.88}$$\pm$1.09 & $\underline{85.71}$$\pm$1.06 & $\underline{85.59}$$\pm$1.05 & $\underline{86.20}$$\pm$1.16 \\
					C4& 96.37$\pm$0.60 & $\underline{96.37}$$\pm$0.77 & 96.49$\pm$0.91 & 96.26$\pm$0.66 & 96.57$\pm$0.76 & 96.46$\pm$0.84 & $\underline{96.37}$$\pm$0.77 & $\mathbf{96.60}$$\pm$0.74 & 96.46$\pm$0.88 & $\underline{96.31}$$\pm$0.81 \\
					C5& $\mathbf{76.59}$$\pm$1.64 & 76.17$\pm$1.48 & $\underline{75.89}$$\pm$1.83 & 76.17$\pm$1.46 & 76.25$\pm$1.69 & $\underline{76.22}$$\pm$1.76 & 76.35$\pm$1.74 & 76.35$\pm$1.50 & 76.25$\pm$1.52 & 76.35$\pm$1.45 \\
					C6& 99.31$\pm$0.31 & 99.33$\pm$0.33 & $\mathbf{99.46}$$\pm$0.23 & $\mathbf{99.46}$$\pm$0.21 & $\mathbf{99.46}$$\pm$0.23 & $\mathbf{99.46}$$\pm$0.21 & 99.42$\pm$0.20 & $\mathbf{99.46}$$\pm$0.23 & 99.44$\pm$0.30 & $\mathbf{99.46}$$\pm$0.28 \\
					C7& 74.84$\pm$1.29 & $\mathbf{75.18}$$\pm$1.06 & $\underline{74.66}$$\pm$0.93 & 74.94$\pm$1.17 & 74.78$\pm$1.13 & 74.54$\pm$1.57 & 74.92$\pm$1.15 & 74.80$\pm$1.27 & 74.56$\pm$1.95 & $\mathbf{75.18}$$\pm$1.16 \\
					C8& 93.19$\pm$0.24 & 93.14$\pm$0.26 & $\underline{93.10}$$\pm$0.23 & $\mathbf{93.21}$$\pm$0.24 & 93.17$\pm$0.33 & 93.06$\pm$0.20 & 93.15$\pm$0.29 & 93.17$\pm$0.22 & 93.08$\pm$0.18 & 93.19$\pm$0.23 \\
					C9& 93.20$\pm$0.42 & 93.30$\pm$0.21 & $\underline{93.30}$$\pm$0.17 & 93.32$\pm$0.17 & $\underline{93.33}$$\pm$0.10 & 93.39$\pm$0.07 & $\underline{93.25}$$\pm$0.21 & 93.36$\pm$0.11 & $\mathbf{93.41}$$\pm$0.11 & 93.39$\pm$0.09 \\
					C10& $\underline{85.86}$$\pm$0.02 & 85.96$\pm$0.23 & 86.13$\pm$0.56 & $\underline{85.86}$$\pm$0.02 & 86.19$\pm$0.62 & 86.18$\pm$0.71 & 86.00$\pm$0.29 & 85.98$\pm$0.35 & $\mathbf{86.27}$$\pm$0.64 & 86.22$\pm$0.59 \\
					C11& 90.52$\pm$0.46 & 90.42$\pm$0.50 & 90.48$\pm$0.36 & 90.43$\pm$0.37 & 90.48$\pm$0.38 & 90.50$\pm$0.30 & 90.50$\pm$0.37 & 90.50$\pm$0.37 & 90.51$\pm$0.32 & $\mathbf{90.52}$$\pm$0.32 \\
					C12& 97.57$\pm$0.33 & 97.69$\pm$0.14 & 97.69$\pm$0.15 & 97.72$\pm$0.12 & 97.69$\pm$0.16 & $\mathbf{97.72}$$\pm$0.13 & 97.63$\pm$0.23 & $\underline{97.70}$$\pm$0.14 & $\underline{97.66}$$\pm$0.14 & 97.68$\pm$0.11 \\
					C13& $\underline{98.52}$$\pm$0.14 & 98.64$\pm$0.18 & 98.66$\pm$0.16 & 98.65$\pm$0.14 & 98.67$\pm$0.14 & 98.67$\pm$0.16 & 98.65$\pm$0.12 & 98.65$\pm$0.19 & 98.66$\pm$0.17 & $\mathbf{98.67}$$\pm$0.15 \\
					C14& 80.66$\pm$0.02 & 80.66$\pm$0.02 & $\mathbf{80.66}$$\pm$0.03 & 80.66$\pm$0.02 & 80.66$\pm$0.02 & 80.65$\pm$0.00 & 80.66$\pm$0.02 & 80.66$\pm$0.01 & 80.66$\pm$0.01 & 80.66$\pm$0.02 \\
					C15& 55.98$\pm$0.77 & $\underline{55.17}$$\pm$0.12 & $\underline{55.32}$$\pm$0.39 & $\underline{55.12}$$\pm$0.01 & $\underline{55.12}$$\pm$0.01 & $\underline{55.35}$$\pm$0.44 & $\underline{55.34}$$\pm$0.48 & $\underline{55.37}$$\pm$0.46 & $\mathbf{56.22}$$\pm$0.88 & $\underline{55.12}$$\pm$0.01 \\
					C16& $\underline{85.59}$$\pm$0.26 & $\underline{85.55}$$\pm$0.26 & $\underline{85.54}$$\pm$0.39 & $\underline{85.48}$$\pm$0.23 & $\underline{85.65}$$\pm$0.27 & 85.66$\pm$0.30 & 85.62$\pm$0.27 & 85.68$\pm$0.30 & $\mathbf{85.72}$$\pm$0.28 & 85.64$\pm$0.24 \\
					C17& 83.05$\pm$0.23 & $\underline{83.01}$$\pm$0.22 & 82.99$\pm$0.21 & 83.04$\pm$0.24 & 83.04$\pm$0.21 & $\mathbf{83.07}$$\pm$0.24 & $\underline{83.02}$$\pm$0.23 & $\underline{83.00}$$\pm$0.25 & 83.04$\pm$0.23 & 83.05$\pm$0.17 \\
					C18& $\mathbf{94.93}$$\pm$0.11 & $\underline{94.77}$$\pm$0.18 & $\underline{94.77}$$\pm$0.22 & $\underline{94.88}$$\pm$0.12 & $\underline{94.80}$$\pm$0.12 & $\underline{94.87}$$\pm$0.12 & $\underline{94.88}$$\pm$0.12 & $\underline{94.81}$$\pm$0.16 & $\underline{94.88}$$\pm$0.11 & $\underline{94.87}$$\pm$0.12 \\
					C19& 89.26$\pm$0.06 & 89.26$\pm$0.06 & 89.26$\pm$0.06 & 89.26$\pm$0.06 & 89.26$\pm$0.06 & $\mathbf{89.27}$$\pm$0.06 & 89.26$\pm$0.06 & 89.26$\pm$0.06 & 89.26$\pm$0.06 & 89.26$\pm$0.06 \\
					C20& $\underline{77.12}$$\pm$0.23 & $\underline{76.11}$$\pm$1.22 & $\underline{76.41}$$\pm$0.45 & $\underline{76.35}$$\pm$0.32 & $\underline{75.94}$$\pm$0.29 & $\underline{77.05}$$\pm$0.32 & $\underline{76.98}$$\pm$0.36 & $\underline{77.06}$$\pm$0.26 & $\mathbf{77.29}$$\pm$0.20 & 77.24$\pm$0.23 \\ \hline
				\end{tabular}
\begin{tabular}{c|ccccccccc}
					\hline
					Data Set &             Rand             &             LHS              &            Sobol             &              UD              &           SeqRand            &             TPE              &             SMAC             &            GP-EI             &            SeqUD             \\ \hline
					C1& $\underline{97.22}$$\pm$0.60 & 97.32$\pm$1.10 & $\underline{97.57}$$\pm$0.62 & $\mathbf{97.89}$$\pm$0.67 & 97.68$\pm$0.59 & $\underline{97.22}$$\pm$0.68 & 97.71$\pm$0.60 & $\underline{96.86}$$\pm$0.86 & 97.78$\pm$0.74 \\
					C2& 73.41$\pm$1.12 & 73.55$\pm$1.19 & 73.58$\pm$1.06 & $\underline{73.44}$$\pm$1.33 & 73.34$\pm$1.51 & 73.75$\pm$1.02 & $\mathbf{73.95}$$\pm$1.65 & 73.44$\pm$1.55 & 73.68$\pm$1.08 \\
					C3& $\underline{86.96}$$\pm$0.79 & $\underline{87.33}$$\pm$1.00 & 87.45$\pm$0.88 & $\underline{87.28}$$\pm$0.96 & 87.54$\pm$0.84 & $\mathbf{87.68}$$\pm$0.83 & 87.54$\pm$0.93 & 87.42$\pm$1.07 & 87.54$\pm$1.08 \\
					C4& $\underline{97.14}$$\pm$0.52 & $\underline{97.22}$$\pm$0.48 & $\mathbf{97.36}$$\pm$0.49 & 97.31$\pm$0.51 & $\underline{97.19}$$\pm$0.51 & 97.25$\pm$0.63 & 97.22$\pm$0.54 & 97.16$\pm$0.52 & 97.31$\pm$0.46 \\
					C5& 77.50$\pm$2.00 & 77.29$\pm$1.92 & 77.55$\pm$1.56 & $\underline{77.42}$$\pm$1.81 & 77.53$\pm$1.96 & 77.50$\pm$1.68 & 77.42$\pm$1.68 & 77.63$\pm$1.72 & $\mathbf{77.87}$$\pm$1.61 \\
					C6& $\underline{98.56}$$\pm$0.24 & $\underline{98.41}$$\pm$0.35 & $\underline{98.48}$$\pm$0.31 & $\underline{98.48}$$\pm$0.23 & 98.60$\pm$0.34 & 98.68$\pm$0.27 & 98.64$\pm$0.33 & $\underline{98.60}$$\pm$0.25 & $\mathbf{98.73}$$\pm$0.36 \\
					C7& $\underline{76.42}$$\pm$1.69 & $\underline{76.34}$$\pm$1.59 & $\underline{76.22}$$\pm$1.44 & $\underline{76.56}$$\pm$1.42 & 76.70$\pm$1.49 & 76.80$\pm$1.52 & 76.68$\pm$1.60 & 76.86$\pm$1.72 & $\mathbf{76.88}$$\pm$1.38 \\
					C8& $\underline{94.15}$$\pm$0.39 & $\underline{94.21}$$\pm$0.39 & $\underline{94.12}$$\pm$0.33 & $\underline{94.17}$$\pm$0.40 & $\underline{94.19}$$\pm$0.35 & 94.26$\pm$0.40 & $\mathbf{94.39}$$\pm$0.38 & $\underline{94.19}$$\pm$0.43 & $\underline{94.23}$$\pm$0.33 \\
					C9& 93.45$\pm$0.05 & 93.48$\pm$0.08 & 93.48$\pm$0.05 & 93.49$\pm$0.07 & $\mathbf{93.49}$$\pm$0.10 & 93.48$\pm$0.08 & 93.48$\pm$0.09 & 93.48$\pm$0.12 & 93.48$\pm$0.07 \\
					C10& $\underline{95.50}$$\pm$0.32 & $\underline{95.52}$$\pm$0.34 & $\underline{95.50}$$\pm$0.34 & $\underline{95.55}$$\pm$0.32 & $\underline{95.63}$$\pm$0.31 & $\underline{95.65}$$\pm$0.35 & 95.67$\pm$0.35 & $\mathbf{95.73}$$\pm$0.31 & 95.72$\pm$0.36 \\
					C11& $\underline{73.49}$$\pm$0.71 & $\underline{73.50}$$\pm$0.63 & $\underline{73.61}$$\pm$0.63 & $\underline{73.52}$$\pm$0.75 & $\underline{73.72}$$\pm$0.73 & $\underline{73.85}$$\pm$0.71 & $\underline{73.86}$$\pm$0.68 & $\mathbf{89.17}$$\pm$1.55 & $\underline{75.00}$$\pm$4.68 \\
					C12& 97.72$\pm$0.15 & $\underline{97.71}$$\pm$0.14 & $\underline{97.73}$$\pm$0.16 & $\underline{97.74}$$\pm$0.14 & $\mathbf{97.77}$$\pm$0.14 & 97.74$\pm$0.18 & $\underline{97.66}$$\pm$0.27 & $\underline{97.39}$$\pm$0.18 & 97.75$\pm$0.15 \\
					C13& $\underline{97.76}$$\pm$0.22 & $\underline{97.80}$$\pm$0.16 & $\underline{97.79}$$\pm$0.16 & $\underline{97.80}$$\pm$0.18 & 97.89$\pm$0.19 & $\mathbf{97.94}$$\pm$0.24 & 97.92$\pm$0.19 & 97.94$\pm$0.20 & 97.88$\pm$0.21 \\
					C14& $\underline{81.50}$$\pm$0.13 & $\underline{81.54}$$\pm$0.14 & $\underline{81.59}$$\pm$0.12 & $\underline{81.54}$$\pm$0.17 & 81.62$\pm$0.14 & 81.64$\pm$0.19 & $\mathbf{81.67}$$\pm$0.16 & $\underline{81.58}$$\pm$0.17 & 81.63$\pm$0.17 \\
					C15& $\underline{92.30}$$\pm$0.32 & $\underline{92.33}$$\pm$0.25 & $\underline{92.51}$$\pm$0.21 & $\underline{92.40}$$\pm$0.23 & $\underline{92.50}$$\pm$0.29 & 92.70$\pm$0.21 & 92.74$\pm$0.23 & $\mathbf{92.85}$$\pm$0.31 & 92.82$\pm$0.19 \\
					C16& $\underline{87.82}$$\pm$0.19 & $\underline{87.75}$$\pm$0.14 & $\underline{87.83}$$\pm$0.20 & $\underline{87.80}$$\pm$0.22 & $\underline{87.88}$$\pm$0.17 & $\underline{87.89}$$\pm$0.19 & $\underline{87.87}$$\pm$0.17 & $\mathbf{87.99}$$\pm$0.20 & 87.98$\pm$0.19 \\
					C17& $\underline{87.02}$$\pm$0.12 & $\underline{87.00}$$\pm$0.18 & $\underline{87.04}$$\pm$0.16 & $\underline{87.00}$$\pm$0.13 & $\underline{87.08}$$\pm$0.15 & $\underline{87.06}$$\pm$0.14 & $\underline{87.10}$$\pm$0.14 & $\mathbf{87.14}$$\pm$0.12 & $\underline{87.08}$$\pm$0.15 \\
					C18& $\underline{96.92}$$\pm$0.15 & $\underline{96.91}$$\pm$0.15 & $\underline{96.92}$$\pm$0.15 & $\underline{96.89}$$\pm$0.12 & $\underline{96.96}$$\pm$0.13 & $\underline{96.96}$$\pm$0.11 & $\underline{96.95}$$\pm$0.12 & 96.95$\pm$0.16 & $\mathbf{96.99}$$\pm$0.14 \\
					C19& $\underline{90.80}$$\pm$0.10 & $\underline{90.77}$$\pm$0.08 & $\underline{90.79}$$\pm$0.09 & $\underline{90.77}$$\pm$0.10 & $\underline{90.84}$$\pm$0.09 & $\underline{90.83}$$\pm$0.10 & 90.88$\pm$0.11 & $\mathbf{90.89}$$\pm$0.09 & 90.88$\pm$0.10 \\
					C20& $\underline{91.72}$$\pm$0.19 & $\underline{91.59}$$\pm$0.21 & $\underline{91.76}$$\pm$0.11 & $\underline{91.70}$$\pm$0.15 & $\underline{92.01}$$\pm$0.17 & $\underline{92.03}$$\pm$0.18 & $\underline{92.03}$$\pm$0.22 & $\mathbf{92.18}$$\pm$0.11 & 92.17$\pm$0.11 \\ \hline
				\end{tabular}
\begin{tabular}{c|ccccccccc}
					\hline
					Data Set &             Rand             &             LHS              &            Sobol             &              UD              &           SeqRand            &             TPE              &             SMAC             &            GP-EI             &            SeqUD             \\ \hline
					C1& $\underline{96.11}$$\pm$1.08 & 96.39$\pm$0.80 & $\mathbf{96.70}$$\pm$0.89 & 96.67$\pm$0.83 & $\underline{96.35}$$\pm$0.74 & 96.11$\pm$1.02 & 96.32$\pm$0.77 & $\underline{95.33}$$\pm$1.22 & 96.28$\pm$0.90 \\
					C2& 69.55$\pm$2.40 & 69.01$\pm$2.58 & 69.52$\pm$2.22 & $\mathbf{69.97}$$\pm$1.37 & 69.69$\pm$2.36 & 69.76$\pm$1.43 & $\underline{69.14}$$\pm$2.05 & 69.83$\pm$1.87 & 69.28$\pm$2.14 \\
					C3& 86.72$\pm$1.38 & $\mathbf{86.75}$$\pm$1.06 & 86.55$\pm$1.35 & 86.43$\pm$1.73 & $\underline{86.12}$$\pm$1.21 & 86.64$\pm$1.49 & $\underline{85.97}$$\pm$1.47 & 86.41$\pm$1.72 & 86.52$\pm$1.49 \\
					C4& $\underline{96.20}$$\pm$0.84 & 96.57$\pm$0.73 & 96.51$\pm$0.73 & 96.46$\pm$0.90 & $\underline{95.97}$$\pm$0.77 & 96.26$\pm$0.58 & 96.31$\pm$0.55 & $\underline{95.97}$$\pm$0.73 & $\mathbf{96.63}$$\pm$0.54 \\
					C5& $\mathbf{76.48}$$\pm$1.38 & $\underline{75.91}$$\pm$1.30 & 76.15$\pm$1.62 & $\underline{75.49}$$\pm$1.69 & 75.86$\pm$1.42 & $\underline{75.68}$$\pm$1.70 & $\underline{75.68}$$\pm$1.39 & $\underline{75.70}$$\pm$1.80 & $\underline{75.62}$$\pm$1.29 \\
					C6& 98.73$\pm$0.51 & 98.52$\pm$0.63 & 98.79$\pm$0.35 & 98.60$\pm$0.40 & 98.75$\pm$0.37 & 98.83$\pm$0.67 & $\mathbf{98.91}$$\pm$0.54 & $\underline{98.50}$$\pm$0.65 & 98.81$\pm$0.41 \\
					C7& 75.36$\pm$1.62 & 75.08$\pm$1.32 & 75.12$\pm$1.51 & 74.88$\pm$1.31 & 74.80$\pm$1.22 & $\mathbf{75.62}$$\pm$1.93 & 74.84$\pm$1.53 & 74.74$\pm$0.97 & $\underline{74.48}$$\pm$1.14 \\
					C8& $\mathbf{93.19}$$\pm$0.53 & 92.77$\pm$0.78 & 92.95$\pm$0.52 & 93.03$\pm$0.37 & 92.90$\pm$0.52 & 93.10$\pm$0.48 & 92.97$\pm$0.51 & 92.94$\pm$0.53 & 93.01$\pm$0.65 \\
					C9& 93.27$\pm$0.20 & 93.36$\pm$0.11 & $\underline{93.25}$$\pm$0.18 & 93.30$\pm$0.17 & $\mathbf{93.37}$$\pm$0.13 & 93.30$\pm$0.17 & 93.34$\pm$0.11 & 93.35$\pm$0.15 & 93.36$\pm$0.11 \\
					C10& 95.47$\pm$0.38 & 95.44$\pm$0.41 & $\underline{95.49}$$\pm$0.33 & $\mathbf{95.58}$$\pm$0.34 & $\underline{95.46}$$\pm$0.34 & 95.55$\pm$0.29 & 95.52$\pm$0.40 & 95.54$\pm$0.29 & 95.50$\pm$0.23 \\
					C11& $\underline{74.31}$$\pm$0.79 & $\underline{73.90}$$\pm$0.94 & $\underline{74.11}$$\pm$1.13 & $\underline{74.18}$$\pm$1.06 & $\underline{74.09}$$\pm$1.06 & $\underline{74.31}$$\pm$1.21 & $\underline{74.26}$$\pm$1.15 & $\mathbf{89.06}$$\pm$0.92 & $\underline{75.29}$$\pm$4.90 \\
					C12& 92.83$\pm$14.27 & 97.55$\pm$0.21 & 92.86$\pm$14.30 & 97.61$\pm$0.12 & 97.59$\pm$0.15 & 97.53$\pm$0.23 & $\underline{97.47}$$\pm$0.26 & $\underline{97.18}$$\pm$0.35 & $\mathbf{97.62}$$\pm$0.10 \\
					C13& $\underline{97.66}$$\pm$0.15 & $\underline{97.75}$$\pm$0.24 & $\underline{97.69}$$\pm$0.21 & $\underline{97.68}$$\pm$0.07 & $\underline{97.77}$$\pm$0.26 & 97.86$\pm$0.18 & $\mathbf{97.92}$$\pm$0.15 & 97.81$\pm$0.33 & $\underline{97.75}$$\pm$0.28 \\
					C14& 81.22$\pm$0.19 & $\underline{80.99}$$\pm$0.39 & 81.21$\pm$0.22 & 81.20$\pm$0.23 & 81.18$\pm$0.20 & 81.27$\pm$0.24 & $\mathbf{81.28}$$\pm$0.17 & 81.19$\pm$0.25 & 81.28$\pm$0.22 \\
					C15& $\underline{93.33}$$\pm$0.22 & $\underline{93.23}$$\pm$0.39 & $\underline{93.30}$$\pm$0.26 & $\underline{93.05}$$\pm$0.44 & $\underline{93.27}$$\pm$0.39 & 93.37$\pm$0.42 & 93.48$\pm$0.25 & 93.43$\pm$0.39 & $\mathbf{93.53}$$\pm$0.27 \\
					C16& 87.85$\pm$0.35 & $\underline{87.80}$$\pm$0.30 & $\underline{87.86}$$\pm$0.19 & 87.94$\pm$0.19 & $\underline{87.79}$$\pm$0.27 & 87.87$\pm$0.17 & 87.86$\pm$0.24 & 87.89$\pm$0.28 & $\mathbf{87.96}$$\pm$0.16 \\
					C17& $\underline{87.09}$$\pm$0.17 & 87.13$\pm$0.15 & 87.15$\pm$0.15 & 87.16$\pm$0.22 & $\mathbf{87.17}$$\pm$0.13 & $\underline{87.08}$$\pm$0.14 & 87.12$\pm$0.12 & 87.15$\pm$0.16 & $\underline{87.10}$$\pm$0.16 \\
					C18& $\underline{97.06}$$\pm$0.15 & $\underline{97.04}$$\pm$0.16 & 97.05$\pm$0.17 & $\underline{97.03}$$\pm$0.13 & 97.05$\pm$0.13 & 97.04$\pm$0.19 & 97.08$\pm$0.16 & 97.08$\pm$0.17 & $\mathbf{97.09}$$\pm$0.17 \\
					C19& 90.75$\pm$0.10 & $\underline{90.68}$$\pm$0.17 & 90.77$\pm$0.15 & $\underline{90.68}$$\pm$0.13 & $\underline{90.71}$$\pm$0.14 & $\mathbf{90.78}$$\pm$0.13 & 90.76$\pm$0.15 & 90.76$\pm$0.10 & 90.76$\pm$0.10 \\
					C20& $\underline{92.54}$$\pm$0.29 & $\underline{92.59}$$\pm$0.31 & $\underline{92.57}$$\pm$0.15 & $\underline{92.76}$$\pm$0.13 & $\underline{92.78}$$\pm$0.25 & 92.94$\pm$0.16 & $\underline{92.86}$$\pm$0.14 & $\mathbf{93.00}$$\pm$0.12 & 92.99$\pm$0.23 \\ \hline
				\end{tabular}
\begin{tabular}{c|ccccccccc}
					\hline
					Data Set &             Rand             &             LHS              &            Sobol             &              UD              &          SeqRand          &             TPE              &             SMAC             &            GP-EI             &            SeqUD             \\ \hline
					C1& 98.06$\pm$0.74 & 98.13$\pm$0.67 & $\underline{97.99}$$\pm$0.76 & 98.20$\pm$0.87 & 98.13$\pm$0.72 & 98.17$\pm$0.61 & 98.20$\pm$0.78 & $\mathbf{98.24}$$\pm$0.69 & 98.24$\pm$0.69 \\
					C2& $\underline{73.41}$$\pm$0.93 & $\underline{73.40}$$\pm$0.81 & 74.09$\pm$1.64 & $\underline{73.24}$$\pm$0.79 & 73.78$\pm$0.95 & 74.03$\pm$0.97 & 74.33$\pm$1.05 & $\underline{73.61}$$\pm$1.64 & $\mathbf{74.44}$$\pm$1.87 \\
					C3& $\underline{86.93}$$\pm$0.97 & $\underline{86.99}$$\pm$0.83 & $\underline{87.28}$$\pm$1.02 & $\underline{86.99}$$\pm$0.97 & 87.28$\pm$1.07 & $\mathbf{87.57}$$\pm$0.83 & $\underline{87.04}$$\pm$1.11 & 87.16$\pm$1.14 & 87.48$\pm$0.91 \\
					C4& 97.48$\pm$0.58 & 97.42$\pm$0.56 & 97.45$\pm$0.60 & 97.42$\pm$0.56 & $\mathbf{97.54}$$\pm$0.57 & 97.45$\pm$0.48 & 97.51$\pm$0.42 & 97.42$\pm$0.46 & 97.48$\pm$0.51 \\
					C5& $\underline{77.99}$$\pm$1.40 & 78.10$\pm$1.43 & 78.10$\pm$1.36 & 78.33$\pm$1.50 & $\mathbf{78.54}$$\pm$1.46 & 78.36$\pm$1.62 & 78.25$\pm$1.26 & 78.18$\pm$1.49 & 78.46$\pm$1.77 \\
					C6& $\underline{99.15}$$\pm$0.47 & $\underline{99.00}$$\pm$0.53 & $\underline{98.56}$$\pm$0.33 & $\underline{98.98}$$\pm$0.29 & 99.48$\pm$0.45 & $\mathbf{99.54}$$\pm$0.36 & 99.37$\pm$0.44 & $\underline{98.83}$$\pm$0.44 & $\underline{99.10}$$\pm$0.25 \\
					C7& $\underline{76.62}$$\pm$1.37 & $\underline{76.72}$$\pm$1.08 & $\underline{76.90}$$\pm$1.16 & $\underline{76.82}$$\pm$1.19 & $\mathbf{77.34}$$\pm$1.18 & 77.24$\pm$1.31 & 77.02$\pm$1.12 & 77.16$\pm$1.28 & 77.26$\pm$1.23 \\
					C8& 94.19$\pm$0.35 & 94.14$\pm$0.36 & 94.21$\pm$0.35 & 94.28$\pm$0.48 & 94.21$\pm$0.35 & 94.26$\pm$0.35 & 94.26$\pm$0.28 & 94.13$\pm$0.54 & $\mathbf{94.28}$$\pm$0.31 \\
					C9& 93.50$\pm$0.09 & 93.52$\pm$0.07 & 93.51$\pm$0.10 & 93.50$\pm$0.05 & $\mathbf{93.55}$$\pm$0.18 & 93.54$\pm$0.16 & 93.51$\pm$0.10 & 93.48$\pm$0.12 & 93.51$\pm$0.10 \\
					C10& $\underline{95.34}$$\pm$0.49 & $\underline{95.34}$$\pm$0.30 & $\underline{95.44}$$\pm$0.35 & $\underline{95.48}$$\pm$0.31 & $\mathbf{95.69}$$\pm$0.37 & 95.67$\pm$0.31 & 95.61$\pm$0.33 & 95.45$\pm$0.62 & 95.66$\pm$0.36 \\
					C11& $\underline{90.26}$$\pm$0.37 & $\underline{90.23}$$\pm$0.35 & $\underline{90.32}$$\pm$0.29 & $\underline{90.27}$$\pm$0.37 & $\mathbf{90.42}$$\pm$0.33 & 89.72$\pm$1.26 & $\underline{90.09}$$\pm$0.69 & 88.24$\pm$5.36 & 90.42$\pm$0.29 \\
					C12& $\underline{97.89}$$\pm$0.14 & $\underline{97.90}$$\pm$0.15 & $\underline{97.91}$$\pm$0.15 & $\underline{97.89}$$\pm$0.14 & 97.91$\pm$0.16 & $\mathbf{97.94}$$\pm$0.13 & 97.91$\pm$0.16 & $\underline{97.90}$$\pm$0.15 & 97.94$\pm$0.16 \\
					C13& $\underline{98.62}$$\pm$0.20 & $\underline{98.48}$$\pm$0.39 & $\underline{98.68}$$\pm$0.12 & $\underline{98.42}$$\pm$0.25 & 98.64$\pm$0.31 & $\underline{98.34}$$\pm$0.51 & $\underline{98.48}$$\pm$0.33 & $\underline{98.11}$$\pm$0.35 & $\mathbf{98.74}$$\pm$0.14 \\
					C14& $\underline{81.54}$$\pm$0.16 & 81.56$\pm$0.18 & $\underline{81.53}$$\pm$0.13 & $\underline{81.53}$$\pm$0.12 & $\underline{81.54}$$\pm$0.18 & $\mathbf{81.65}$$\pm$0.17 & 81.56$\pm$0.15 & 81.56$\pm$0.28 & 81.62$\pm$0.11 \\
					C15& $\underline{91.48}$$\pm$1.35 & $\underline{91.25}$$\pm$1.12 & $\underline{91.45}$$\pm$0.35 & $\underline{90.65}$$\pm$1.15 & 91.05$\pm$3.11 & 92.70$\pm$0.33 & 92.26$\pm$1.06 & $\mathbf{92.79}$$\pm$0.43 & 92.40$\pm$0.80 \\
					C16& $\underline{87.51}$$\pm$0.30 & $\underline{87.66}$$\pm$0.29 & $\underline{87.72}$$\pm$0.21 & $\underline{87.64}$$\pm$0.19 & 87.91$\pm$0.21 & 87.92$\pm$0.15 & $\underline{87.85}$$\pm$0.19 & 87.58$\pm$0.72 & $\mathbf{87.93}$$\pm$0.18 \\
					C17& $\underline{86.74}$$\pm$0.43 & $\underline{86.79}$$\pm$0.34 & $\underline{86.95}$$\pm$0.15 & $\underline{86.92}$$\pm$0.14 & 86.70$\pm$0.79 & $\mathbf{87.10}$$\pm$0.16 & 87.06$\pm$0.14 & 86.69$\pm$0.82 & 87.06$\pm$0.18 \\
					C18& $\underline{96.71}$$\pm$0.13 & 96.62$\pm$0.58 & $\underline{96.56}$$\pm$0.13 & $\underline{96.74}$$\pm$0.15 & 96.91$\pm$0.12 & 96.93$\pm$0.13 & $\underline{96.91}$$\pm$0.12 & 96.79$\pm$0.33 & $\mathbf{96.95}$$\pm$0.14 \\
					C19& $\underline{90.63}$$\pm$0.22 & $\underline{90.63}$$\pm$0.20 & $\underline{90.69}$$\pm$0.09 & $\underline{90.75}$$\pm$0.10 & $\underline{90.69}$$\pm$0.22 & $\mathbf{90.83}$$\pm$0.13 & $\underline{90.72}$$\pm$0.18 & $\underline{90.60}$$\pm$0.25 & $\underline{90.80}$$\pm$0.12 \\
					C20& $\underline{89.69}$$\pm$2.19 & $\underline{89.85}$$\pm$2.70 & $\underline{89.97}$$\pm$0.46 & $\underline{89.82}$$\pm$1.51 & 90.52$\pm$3.25 & 91.79$\pm$0.38 & 91.68$\pm$0.56 & 91.75$\pm$0.60 & $\mathbf{91.88}$$\pm$0.10 \\ \hline
				\end{tabular}
\begin{tabular}{c|ccccccccc}
					\hline
					Data Set &             Rand             &             LHS              &            Sobol             &              UD              &          SeqRand          &             TPE              &             SMAC             &            GP-EI             &            SeqUD             \\ \hline
					C1& 96.60$\pm$0.54 & 96.77$\pm$0.68 & $\underline{96.18}$$\pm$1.65 & $\mathbf{97.02}$$\pm$0.55 & 96.63$\pm$0.98 & 96.67$\pm$0.65 & 96.74$\pm$0.92 & 96.67$\pm$1.28 & 96.95$\pm$0.63 \\
					C2& $\underline{68.80}$$\pm$1.57 & $\underline{69.62}$$\pm$1.62 & 69.38$\pm$1.62 & $\underline{69.18}$$\pm$1.96 & 70.07$\pm$2.13 & 69.73$\pm$2.19 & 69.83$\pm$1.76 & $\mathbf{70.14}$$\pm$1.67 & 68.66$\pm$2.70 \\
					C3& $\underline{85.77}$$\pm$1.58 & $\underline{86.20}$$\pm$1.31 & $\underline{86.35}$$\pm$1.77 & $\underline{86.03}$$\pm$1.75 & 86.20$\pm$0.99 & 85.91$\pm$1.79 & $\underline{85.83}$$\pm$1.31 & $\mathbf{86.38}$$\pm$1.69 & 85.83$\pm$1.50 \\
					C4& 96.20$\pm$0.97 & 96.40$\pm$0.63 & 96.40$\pm$0.87 & $\mathbf{96.83}$$\pm$0.66 & 96.26$\pm$0.80 & 96.31$\pm$0.73 & 96.40$\pm$0.71 & 96.60$\pm$0.63 & 96.54$\pm$0.84 \\
					C5& $\underline{76.38}$$\pm$1.20 & 75.68$\pm$2.12 & 76.38$\pm$1.58 & $\mathbf{76.59}$$\pm$1.55 & 75.70$\pm$2.00 & 75.99$\pm$2.14 & 76.17$\pm$1.26 & 75.89$\pm$1.42 & 76.04$\pm$1.24 \\
					C6& $\underline{99.37}$$\pm$0.35 & $\underline{99.67}$$\pm$0.38 & $\underline{99.02}$$\pm$0.32 & $\underline{99.33}$$\pm$0.43 & $\mathbf{99.75}$$\pm$0.35 & 99.62$\pm$0.33 & 99.62$\pm$0.35 & $\underline{99.23}$$\pm$0.54 & $\underline{99.35}$$\pm$0.30 \\
					C7& $\underline{75.08}$$\pm$0.96 & $\mathbf{75.20}$$\pm$1.07 & $\underline{74.34}$$\pm$1.98 & $\underline{73.76}$$\pm$1.42 & 74.68$\pm$1.02 & 74.84$\pm$1.36 & 73.94$\pm$1.77 & 74.44$\pm$1.54 & 74.72$\pm$1.60 \\
					C8& $\mathbf{93.28}$$\pm$0.40 & 92.88$\pm$0.49 & 93.23$\pm$0.29 & 93.21$\pm$0.36 & 93.15$\pm$0.43 & 93.24$\pm$0.52 & 93.08$\pm$0.55 & 93.26$\pm$0.43 & 93.08$\pm$0.60 \\
					C9& 93.13$\pm$0.33 & 93.11$\pm$0.26 & 93.27$\pm$0.23 & 93.31$\pm$0.12 & 93.32$\pm$0.19 & 93.29$\pm$0.15 & 93.29$\pm$0.30 & 93.32$\pm$0.20 & $\mathbf{93.40}$$\pm$0.08 \\
					C10& $\underline{95.29}$$\pm$0.52 & $\underline{95.45}$$\pm$0.26 & $\underline{95.42}$$\pm$0.35 & $\mathbf{95.54}$$\pm$0.34 & 95.52$\pm$0.42 & 95.52$\pm$0.34 & 95.51$\pm$0.36 & 95.38$\pm$0.50 & 95.46$\pm$0.55 \\
					C11& $\underline{90.31}$$\pm$0.40 & $\underline{90.43}$$\pm$0.33 & $\underline{90.39}$$\pm$0.46 & $\underline{90.20}$$\pm$0.40 & 90.38$\pm$0.46 & 89.83$\pm$1.62 & $\underline{90.20}$$\pm$0.46 & 88.61$\pm$4.36 & $\mathbf{90.52}$$\pm$0.29 \\
					C12& $\underline{97.75}$$\pm$0.18 & $\underline{97.76}$$\pm$0.17 & $\mathbf{97.78}$$\pm$0.16 & $\underline{97.73}$$\pm$0.14 & 97.64$\pm$0.33 & 97.74$\pm$0.13 & 97.77$\pm$0.17 & $\underline{97.76}$$\pm$0.14 & 97.72$\pm$0.18 \\
					C13& $\underline{98.51}$$\pm$0.26 & $\underline{98.41}$$\pm$0.22 & $\underline{98.60}$$\pm$0.14 & $\underline{98.34}$$\pm$0.30 & 98.52$\pm$0.39 & $\underline{98.23}$$\pm$0.51 & $\underline{98.37}$$\pm$0.35 & $\underline{97.92}$$\pm$0.49 & $\mathbf{98.62}$$\pm$0.16 \\
					C14& $\underline{81.21}$$\pm$0.28 & 81.33$\pm$0.21 & $\underline{81.25}$$\pm$0.21 & $\underline{81.17}$$\pm$0.23 & $\underline{81.27}$$\pm$0.19 & 81.27$\pm$0.15 & 81.19$\pm$0.31 & $\mathbf{81.36}$$\pm$0.16 & 81.23$\pm$0.22 \\
					C15& $\underline{92.25}$$\pm$1.39 & $\underline{92.15}$$\pm$1.60 & $\underline{92.21}$$\pm$0.26 & $\underline{91.55}$$\pm$1.42 & 91.79$\pm$3.04 & 93.46$\pm$0.42 & 93.06$\pm$1.17 & $\mathbf{93.57}$$\pm$0.47 & 92.87$\pm$1.05 \\
					C16& $\underline{87.59}$$\pm$0.41 & $\underline{87.82}$$\pm$0.32 & $\underline{87.82}$$\pm$0.23 & $\underline{87.67}$$\pm$0.41 & 87.79$\pm$0.22 & 87.78$\pm$0.22 & $\underline{87.79}$$\pm$0.34 & 87.50$\pm$0.80 & $\mathbf{87.86}$$\pm$0.27 \\
					C17& $\underline{86.84}$$\pm$0.45 & $\underline{86.96}$$\pm$0.43 & $\underline{87.00}$$\pm$0.19 & $\underline{87.06}$$\pm$0.18 & 86.75$\pm$0.90 & 87.14$\pm$0.17 & $\mathbf{87.14}$$\pm$0.16 & 86.75$\pm$0.72 & 87.09$\pm$0.15 \\
					C18& $\underline{96.88}$$\pm$0.39 & 96.75$\pm$0.67 & $\underline{96.74}$$\pm$0.13 & $\underline{96.83}$$\pm$0.27 & 97.06$\pm$0.21 & 97.06$\pm$0.20 & $\underline{97.00}$$\pm$0.20 & 96.87$\pm$0.34 & $\mathbf{97.07}$$\pm$0.16 \\
					C19& $\underline{90.61}$$\pm$0.21 & $\underline{90.62}$$\pm$0.26 & $\underline{90.69}$$\pm$0.15 & $\underline{90.78}$$\pm$0.09 & $\underline{90.55}$$\pm$0.22 & $\mathbf{90.79}$$\pm$0.10 & $\underline{90.62}$$\pm$0.18 & $\underline{90.42}$$\pm$0.26 & $\underline{90.70}$$\pm$0.10 \\
					C20& $\underline{90.33}$$\pm$2.63 & $\underline{90.70}$$\pm$2.76 & $\underline{90.67}$$\pm$0.75 & $\underline{90.69}$$\pm$1.67 & 91.04$\pm$4.21 & $\mathbf{92.71}$$\pm$0.44 & 92.49$\pm$0.59 & 92.66$\pm$0.46 & 92.66$\pm$0.11 \\ \hline
				\end{tabular}
